Approximate Inference and Stochastic Optimal Control

We propose a novel reformulation of the stochastic optimal control problem as an approximate inference problem, demonstrating, that such a interpretation leads to new practical methods for the original problem. In particular we characterise a novel class of iterative solutions to the stochastic optimal control problem based on a natural relaxation of the exact dual formulation. These theoretical insights are applied to the Reinforcement Learning problem where they lead to new model free, off policy methods for discrete and continuous problems.

==> figure/fig_aicot_exp01.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{every axis legend/.append style={draw=white}}

\pgfplotstableread{figure/data/dist_exp/dt01.traj}\DataDtShort
\pgfplotstableread{figure/data/dist_exp/dt02.traj}\DataDtMiddle
\pgfplotstableread{figure/data/dist_exp/dt03.traj}\DataDtLong
\pgfplotstableread{figure/data/dist_exp/dtV.traj}\DataDtVar
\pgfplotstableread{figure/data/dist_exp/dtV_twice.traj}\DataDtVarTwice
\pgfplotstableread{figure/data/dist_exp/dtV_half.traj}\DataDtVarHalf
%\pgfplotstableread{data/dist_exp/costsV_3.traj}\DataDtVarOther

\pgfplotstableread{figure/data/dist_exp/costs01.traj}\DataCostShort
\pgfplotstableread{figure/data/dist_exp/costs02.traj}\DataCostMiddle
\pgfplotstableread{figure/data/dist_exp/costs03.traj}\DataCostLong
\pgfplotstableread{figure/data/dist_exp/costsV.traj}\DataCostVar
\pgfplotstableread{figure/data/dist_exp/costsV_twice.traj}\DataCostVarTwice
\pgfplotstableread{figure/data/dist_exp/costsV_half.traj}\DataCostVarHalf

\tikzstyle{allDT}   = [very thick]
\tikzstyle{varDTTwice}  = [allDT, mark=triangle*, color = blue, dashed]
\tikzstyle{varDT}       = [allDT,mark=*, color = blue]
\tikzstyle{varDTHalf}   = [allDT,mark=square*, color = blue, dashed]
\tikzstyle{shortDT} = [allDT,mark=triangle*, color = red, dashed]
\tikzstyle{middleDT}= [allDT,mark=square*,   color = red, dashed]
\tikzstyle{longDT}  = [allDT,mark=diamond*,  color = red, dashed]
%\subfloat[]{
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[
      ylabel = {Movement Duration},
      xlabel = {Task Space Movement Distance},
      every axis y label/.style=
{at={(-0.11,0.5)},rotate=90,anchor=center},
legend style={
font=\small,cells={anchor=west},at={(0.03,0.97)},anchor=north west}, ymin = 0,
    ]
      \addplot[varDT]  table[x index = 0, y index = 1] from \DataDtVar;
      \addlegendentry{\AICOT ($\alpha = \alpha_0$)}
      \addplot[varDTTwice]  table[x index = 0, y index = 1] from \DataDtVarTwice;
      \addlegendentry{\AICOT ($\alpha = 2\alpha$)}
      \addplot[varDTHalf]  table[x index = 0, y index = 1] from \DataDtVarHalf;
      \addlegendentry{\AICOT ($\alpha = 0.5\alpha$)}
      %\addplot[shortDT] coordinates {(0.18,0.0769629)};
      %\addplot[middleDT]coordinates {(0.18,0.243974)};
      %\addplot[longDT]  coordinates {(0.18,0.410985)};
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
      xlabel = {Task Space Movement Distance},
      ylabel = {Reaching Cost},
      every axis y label/.style=
{at={(-0.12,0.5)},rotate=90,anchor=center},
legend style={
font=\small,cells={anchor=west}}, ymin=-10
    ]
      \addplot[varDT]     table[x index=0, y index=4] from \DataCostVar;
      \addlegendentry{\AICOT ($\alpha = \alpha_0$)}
      \addplot[varDTTwice] table[x index = 0, y index = 4] from \DataCostVarTwice;
      \addlegendentry{\AICOT ($\alpha = 2\alpha_0$)}
      \addplot[varDTHalf]  table[x index = 0, y index = 4] from \DataCostVarHalf;
      \addlegendentry{\AICOT ($\alpha = 0.5\alpha_0$)}
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
      xlabel = {Task Space Movement Distance},
      ylabel = {Reaching Cost},
      every axis y label/.style=
{at={(-0.12,0.5)},rotate=90,anchor=center},
     ymin=-10, ymax=600,
     legend style={
font=\small,cells={anchor=west}},
    ]
      \addplot[shortDT]   table[x index=0, y index=4] from \DataCostShort;
      \addlegendentry{AICO (T = 0.07)}
      \addplot[middleDT]  table[x index=0, y index=4] from \DataCostMiddle;
      \addlegendentry{AICO (T = 0.24)}
      \addplot[longDT]    table[x index=0, y index=4] from \DataCostLong;
      \addlegendentry{AICO (T = 0.41)}
      \addplot[varDT]     table[x index=0, y index=4] from \DataCostVar;
      \addlegendentry{\AICOT ($\alpha = \alpha_0$)}
   \end{axis}
\end{tikzpicture}
%}
\caption{\label{fig:exp01} Temporal scaling behaviour using \AICOT. \textbf{(a \& b)} Effect of changing time-cost weight $\alpha$, (effectively the ratio between reaching cost and duration cost) on \textbf{(a)} duration and \textbf{(b)} reaching cost (control + state cost). \textbf{(c)} Comparison of reaching costs (control + error cost) for \AICOT\ and a fixed duration approach, i.e. AICO.}
\end{figure} 

==> figure/fig_aicot_exp02.tex <==
\begin{figure}[t] 
\centering
\pgfplotstableread{figure/data/via/dt.traj}\DataDt
\pgfplotstableread{figure/data/via/costsV.traj}\DataCostsVarDt
\pgfplotstableread{figure/data/via/costs.traj}\DataCostsConstDt
\pgfplotstableread{figure/data/via/x0.25V.traj}\TrajNearVarDt
\pgfplotstableread{figure/data/via/x0.25.traj}\TrajNearConstDt
\pgfplotstableread{figure/data/via/x0.75V.traj}\TrajFarVarDt
\pgfplotstableread{figure/data/via/x0.75.traj}\TrajFarConstDt
\pgfplotstableread{figure/data/via/q0.25V.traj}\qTrajNearVarDt
\pgfplotstableread{figure/data/via/q0.25.traj}\qTrajNearConstDt
\pgfplotstableread{figure/data/via/q0.75V.traj}\qTrajFarVarDt
\pgfplotstableread{figure/data/via/q0.75.traj}\qTrajFarConstDt

\tikzstyle{all}   = [very thick]

\tikzstyle{varDT}   = [all]
\tikzstyle{constDT} = [all,dashed]
\tikzstyle{near}    = [color = blue]
\tikzstyle{middle}  = [color = green]
\tikzstyle{far}     = [color = red]
\tikzstyle{target}   = [mark=square*, fill=black!30, mark options={solid,scale=3}]
\tikzstyle{viapoints}= [mark=*, fill=black!10, mark options={solid,scale=3}]
\tikzstyle{start}    = [mark=triangle*, fill=black!30, mark options={solid,scale=3}]

%\subfloat[]{
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[axis x line = bottom, axis y line = left,x = 3.56cm, y = 6cm, xmin=-0.4, xmax =0.2, ymin=2.5, ymax=3.5, xlabel = {$\quad$}
    ]
      \addplot[viapoints, only marks] table[x index=1, y index=2] from \DataDt;
      %end point
      \addplot[target, only marks] coordinates {(0,3.5)};
      \addplot[near, varDT] table[x index=0, y index=1] from \TrajNearVarDt;
      \addplot[near, constDT] table[x index=0, y index=1] from \TrajNearConstDt;
      
      %\addplot[middle, varDT] table[x index=0, y index=1] {data/via01/x0.5V.traj};
      %\addplot[middle, constDT] table[x index=0, y index=1] {data/via01/x0.5.traj};
      
      \addplot[far, varDT]   table[x index=0, y index=1] from \TrajFarVarDt;
      \addplot[far, constDT] table[x index=0, y index=1] from \TrajFarConstDt;;
      
      %via points
      \addplot[viapoints, only marks] table[x index=1, y index=2] from \DataDt;
      %end point
      \addplot[target, only marks] coordinates {(0,3.5)};
      \addplot[start, only marks] coordinates {(0,2.5)};
      %\addplot[mark=o, only marks] coordinates { (0,4)};
      %\addplot[mark=o, only marks] coordinates { (0,2.8)};
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[ylabel={Angle Joint 1 [rad]}, xlabel={Time},every axis y label/.style=
{at={(-0.14,0.5)},rotate=90,anchor=center},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1,]
        \addplot[near,varDT] table[x index = 2,y index = 0] from \qTrajNearVarDt;
        \addplot[far,varDT] table[x index = 2,y index = 0] from \qTrajFarVarDt;
        \addplot[near,constDT] table[x index = 2,y index = 0] from \qTrajNearConstDt; 
        \addplot[far,constDT] table[x index = 2,y index = 0] from \qTrajFarConstDt;
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[ylabel={Angle Joint 2 [rad]}, xlabel={Time},every axis y label/.style=
{at={(-0.11,0.5)},rotate=90,anchor=center},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1,]
        \addplot[near,varDT] table[x index = 2,y index = 1] from \qTrajNearVarDt;
        \addplot[far,varDT] table[x index = 2,y index = 1] from \qTrajFarVarDt;
        \addplot[near,constDT] table[x index = 2,y index = 1] from \qTrajNearConstDt; 
        \addplot[far,constDT] table[x index = 2,y index = 1] from \qTrajFarConstDt;
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
  \includegraphics[width=0.25\textwidth]{figure/fig_exp02_bars.pdf}


% \pgfplotsset{costs/.style = {color=black!40}}
% \pgfplotsset{barPlot/.style = {ymin=0, x=30pt, enlarge x limits=0.5}}
% \pgfplotsset{NearFar/.style = {xtick={1,2},xticklabels={Near,Far}}}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[axis x line = bottom, axis y line = left,ylabel={Movement Duration}, ybar stacked, barPlot, NearFar,every axis y label/.style=
% {at={(-0.4,0.5)},rotate=90,anchor=center}]
% 
%     \addplot[draw = black, fill=black!10] table[x index = 0, y index = 3] from \DataDt;
%     \addplot[draw = black, fill=black!30] table[x index = 0, y index = 4] from \DataDt;
%   \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.5]
%  \begin{axis}[axis x line = bottom, axis y line = left,ybar, tick align=inside, ylabel = {Reaching Cost}, barPlot, NearFar,every axis y label/.style=
% {at={(-0.3,0.5)},rotate=90,anchor=center}]
%     \addplot[varDT]   table[x index = 0, y index = 1] from \DataCostsVarDt;
%     \addplot[constDT] table[x index = 0, y index = 1] from \DataCostsConstDt;
%   \end{axis}
% \end{tikzpicture}
%}
\caption{\label{fig:exp02} Comparision of \AICOT\ (solid) to the common modelling approach, using AICO, (dashed) with fixed times on a via point task. \textbf{(a)} End point task space trajectories for two different via points (circles) obtained for a fixed start point (triangle). \textbf{(b)} The corresponding joint space trajectories. \textbf{(c)} Movement durations and reaching costs (control + error costs) from 10 random start points. The proportion of the movement duration spend before the via point is shown in light gray (mean in the \AICOT\ case).}
\end{figure} 

==> figure/fig_aicot_exp03.tex <==
\begin{figure}[t]
\centering
\pgfplotstableread{figure/data/via_seq/x.traj}\xTrajTwoStep
\pgfplotstableread{figure/data/via_seq/x1.traj}\xTrajOneStep
\pgfplotstableread{figure/data/via_seq/q.traj}\qTrajTwoStep
\pgfplotstableread{figure/data/via_seq/q1.traj}\qTrajOneStep
\pgfplotstableread{figure/data/via_seq/costs.traj}\DataCosts
\pgfplotstableread{figure/data/via_seq/dt.traj}\DataDt

\tikzstyle{all} = [very thick]
\tikzstyle{target}   = [mark=square*, fill=black!30, mark options={solid,scale=2}]
\tikzstyle{viapoints}= [mark=*, fill=black!10, mark options={solid,scale=2}]
\tikzstyle{start}    = [mark=triangle*, fill=black!30, mark options={solid,scale=2}]


\pgfplotsset{costs/.style = {color=black!40}}
\pgfplotsset{barPlot/.style = {ymin=0, x=30pt, enlarge x limits=0.5}}
\pgfplotsset{Labels/.style = {xtick={1,2},xticklabels={2, 1}}}

\tikzset{pre via/.style = {draw = black, fill=black!10}}
\tikzset{post via/.style = {draw = black, fill=black!30}}
%\subfloat[]{
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[axis x line = bottom, axis y line = left,x = 4.2cm, y = 6cm, xmin=-0.1, xmax =0.6, ymin=2.5, ymax=3.5]
      \addplot[all,dashed] table[x index=0, y index=1] from \xTrajTwoStep;
      \addplot[all] table[x index=0, y index=1] from \xTrajOneStep;
      %via points
      %\addplot[viapoints, only marks] table[x index=1, y index=2] from \DataDt;
      %end point
      \addplot[target, only marks] coordinates {(0,3.5)};
      \addplot[viapoints, only marks] coordinates { (0.5,3)};
      \addplot[start, only marks] coordinates {(0,2.5)};
      %\addplot[mark=o, only marks] coordinates { (0,2.8)};
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[ylabel={Angle Joint 1 [rad]}, xlabel={Time},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1]
        \addplot[all] table[x index = 2,y index = 0] from \qTrajOneStep;
        \addplot[all, dashed] table[x index = 2,y index = 0] from \qTrajTwoStep;
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[ylabel={Angle Joint 2 [rad]}, xlabel={Time},every axis y label/.style=
{at={(-0.1,0.5)},rotate=90,anchor=center},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1,]
        \addplot[all] table[x index = 2,y index = 1] from \qTrajOneStep;
        \addplot[all,dashed] table[x index = 2,y index = 1] from \qTrajTwoStep;
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
  \includegraphics[width=0.25\textwidth]{figure/fig_exp03_bars.pdf}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[ylabel={Movement Duration}, ybar stacked, barPlot, Labels,every axis y label/.style=
% {at={(-0.4,0.5)},rotate=90,anchor=center}]
%     \addplot[pre via] table[x index = 0, y index = 1] from \DataDt;
%     \addplot[post via] table[x index = 0, y index = 2] from \DataDt;
%   \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[ybar stacked, ylabel = {Reaching Cost}, barPlot, Labels,every axis y label/.style=
% {at={(-0.3,0.5)},rotate=90,anchor=center}]
%     \addplot[pre via]   table[x index = 0, y index = 1] from \DataCosts;
%     \addplot[post via]  table[x index = 0, y index = 4] from \DataCosts;
%   \end{axis}
% \end{tikzpicture}
%}
\caption{\label{fig:exp03} Joint (solid) vs. sequential (dashed) optimisation using \AICOT\ for a sequential (via point) task. \textbf{(a)} Task space trajectories for a fixed start point (triangle). Viapoint and target are indicated by the circle and square, respectively. \textbf{(b)} The corresponding joint space trajectories. \textbf{(c)} The movement durations and reaching costs (control + error cost) for 10 random start points. The mean proportion of the movement duration spend before the via point is shown in light gray.}
\end{figure} 

==> figure/img_PoleOnCart_EpLen.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
font={\scriptsize},
xlabel={Number of Episodes},
ylabel={Episode Length},
%view={0}{90},
scale only axis,
width=0.35\textwidth, %4.82222in,
%height=3.80333in,
xmin=0,  xmax=2500,
ymin=0, ymax=120,
axis on top,
xtick={0,1000,2000},
ytick={0,100},
%xticklabels={0,1,2},
minor x tick num=1,
minor y tick num=4,
every axis y label/.style=
{at={(-0.12,0.5)},rotate=90,anchor=center},
every axis x label/.style=
{at={(0.5,-0.2)},anchor=center}]

\addplot [
color=blue,
only marks,
mark=square*,
mark options={solid,scale=0.5}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (50,43.575) +- (0,20.0093) (150,60.846) +- (0,24.1285) (250,79.023) +- (0,22.3541) (350,88.75) +- (0,17.8343) (450,93.551) +- (0,15.815) (550,96.01) +- (0,14.1532) (650,97.901) +- (0,12.4594) (750,98.966) +- (0,8.62364) (850,98.803) +- (0,10.2138) (950,98.513) +- (0,11.4951) (1050,98.913) +- (0,9.61352) (1150,98.882) +- (0,9.85409) (1250,99.166) +- (0,8.38396) (1350,98.929) +- (0,9.80061) (1450,99.228) +- (0,8.6186) (1550,98.279) +- (0,12.4531) (1650,99.066) +- (0,9.33814) (1750,99.179) +- (0,8.64151) (1850,98.669) +- (0,10.8707) (1950,98.915) +- (0,9.89736) (2050,99.147) +- (0,8.56906) (2150,98.681) +- (0,11.1214) (2250,98.886) +- (0,9.78912) (2350,99.172) +- (0,8.73927) (2450,98.088) +- (0,13.1237)
};

\addplot [
thick,
color=red,
dashed
]
coordinates{ (0,100) (2500,100)
};

\end{axis}
\end{tikzpicture}


==> figure/img_PoleOnCart_Error.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
font={\scriptsize},
xlabel={Number of Episodes},
ylabel={Policy Error},
%view={0}{90},
scale only axis,
width=0.35\textwidth,%4.82222in,
%width=\textwidth,
%height=3.80333in,
xmin=0, xmax=250,
ymin=0, ymax=120,
axis on top,
ytick={0,100},
minor y tick num=4,
xtick={0,100,200},
xticklabels={0,1000,2000},
minor x tick num=1,
every axis y label/.style=
{at={(-0.15,0.5)},rotate=90,anchor=center},
every axis x label/.style=
{at={(0.5,-0.2)},anchor=center}]
\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.185) (3,101.115) (4,100.978) (5,100.744) (6,100.255) (7,100.142) (8,99.3887) (9,98.6042) (10,97.9723) (11,97.3565) (12,96.7547) (13,95.6964) (14,95.1517) (15,94.4062) (16,93.174) (17,91.9752) (18,90.7835) (19,89.3244) (20,88.4875) (21,87.616) (22,86.5826) (23,86.8729) (24,85.1778) (25,84.0461) (26,83.2121) (27,82.3031) (28,81.1993) (29,81.6069) (30,80.8523) (31,78.3441) (32,76.9048) (33,75.2789) (34,75.5184) (35,75.1095) (36,73.0984) (37,71.5802) (38,71.2587) (39,69.2513) (40,68.5431) (41,69.6262) (42,68.5155) (43,66.494) (44,65.9434) (45,64.5199) (46,62.5697) (47,59.6055) (48,58.2952) (49,56.9206) (50,55.4605) (51,54.3885) (52,53.8358) (53,53.4989) (54,52.9091) (55,52.297) (56,51.628) (57,50.9107) (58,50.6285) (59,49.2835) (60,48.413) (61,48.2402) (62,47.5655) (63,46.3209) (64,45.7931) (65,44.8884) (66,44.5615) (67,43.4415) (68,42.9422) (69,41.9205) (70,41.437) (71,41.176) (72,40.5033) (73,39.946) (74,40.2743) (75,38.997) (76,39.5826) (77,38.9175) (78,38.8957) (79,38.8699) (80,37.5282) (81,36.4987) (82,35.9462) (83,35.6608) (84,34.9808) (85,34.1961) (86,33.1855) (87,32.0832) (88,31.5181) (89,31.8999) (90,33.2599) (91,33.2164) (92,33.1124) (93,32.3912) (94,33.4473) (95,32.2726) (96,32.4208) (97,31.1332) (98,31.2759) (99,30.3311) (100,29.9686) (101,29.0323) (102,29.1279) (103,28.4224) (104,27.2471) (105,27.4393) (106,28.2908) (107,28.1998) (108,27.6985) (109,28.0085) (110,25.7799) (111,24.8722) (112,24.6679) (113,23.9293) (114,24.2398) (115,23.7679) (116,23.3704) (117,23.5325) (118,23.0761) (119,23.0597) (120,21.9536) (121,20.944) (122,20.2465) (123,20.5163) (124,20.2823) (125,19.9996) (126,19.5434) (127,18.2839) (128,17.9374) (129,17.7711) (130,16.3981) (131,17.2044) (132,17.4049) (133,18.481) (134,18.4772) (135,17.5601) (136,16.8477) (137,16.7186) (138,16.9876) (139,16.5338) (140,16.5886) (141,15.7897) (142,14.9133) (143,15.1761) (144,14.7495) (145,14.3786) (146,14.3455) (147,13.6435) (148,13.1648) (149,12.8843) (150,13.0843) (151,11.5151) (152,10.7578) (153,10.5684) (154,9.98223) (155,9.84994) (156,9.38531) (157,8.8116) (158,8.04771) (159,7.77161) (160,8.3207) (161,8.33033) (162,8.77436) (163,8.86947) (164,9.20723) (165,9.18786) (166,9.34622) (167,8.9296) (168,8.5919) (169,8.97974) (170,8.46601) (171,8.26458) (172,8.43487) (173,8.21561) (174,8.59564) (175,8.16036) (176,8.24208) (177,8.07437) (178,8.45812) (179,8.42974) (180,8.23704) (181,8.15304) (182,8.23844) (183,8.01796) (184,7.73519) (185,7.80481) (186,7.93708) (187,7.90099) (188,8.07517) (189,8.00525) (190,7.88279) (191,7.69158) (192,7.94164) (193,7.87194) (194,7.89521) (195,7.6329) (196,7.30834) (197,7.43473) (198,7.47396) (199,7.59241) (200,7.55355) (201,7.39503) (202,7.10782) (203,7.30046) (204,7.44047) (205,7.18457) (206,6.68188) (207,6.43545) (208,6.16261) (209,5.97544) (210,5.90849) (211,6.36233) (212,6.6405) (213,6.90416) (214,6.55328) (215,6.35893) (216,6.59997) (217,6.812) (218,6.55167) (219,6.69598) (220,6.66036) (221,6.65303) (222,6.44883) (223,6.51986) (224,6.69321) (225,6.57783) (226,6.72894) (227,6.08449) (228,5.98632) (229,5.95233) (230,5.74278) (231,5.80917) (232,6.07451) (233,6.44926) (234,6.3377) (235,6.3523) (236,6.18711) (237,6.35886) (238,6.39561) (239,6.51837) (240,6.43561) (241,6.66658) (242,6.93031) (243,6.80857) (244,6.64331) (245,6.80773) (246,6.64805) (247,6.14321) (248,6.32965) (249,6.32013) (250,6.43238)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.223) (3,101.184) (4,100.92) (5,100.746) (6,100.563) (7,100.942) (8,100.138) (9,99.8534) (10,98.9353) (11,98.6528) (12,97.2946) (13,95.8221) (14,94.7245) (15,93.7922) (16,92.4275) (17,91.2761) (18,90.1697) (19,90.0139) (20,88.9726) (21,88.2002) (22,87.8312) (23,86.4567) (24,86.0072) (25,85.0568) (26,82.3556) (27,81.2625) (28,80.2381) (29,79.2807) (30,77.4503) (31,76.8749) (32,76.5337) (33,75.2567) (34,73.2624) (35,70.6209) (36,71.6285) (37,70.1497) (38,68.5681) (39,66.7516) (40,67.737) (41,67.029) (42,67.483) (43,66.7806) (44,64.9979) (45,64.4861) (46,63.4662) (47,62.6045) (48,61.0549) (49,59.8865) (50,59.213) (51,58.7944) (52,58.227) (53,57.241) (54,56.0416) (55,55.3379) (56,54.7732) (57,55.603) (58,54.6771) (59,52.9919) (60,52.5515) (61,50.7469) (62,50.1531) (63,48.5004) (64,48.1045) (65,46.2231) (66,45.7713) (67,45.3905) (68,44.4644) (69,45.2883) (70,45.5921) (71,44.3975) (72,43.8304) (73,43.2622) (74,42.9785) (75,42.1976) (76,41.5505) (77,41.0342) (78,40.2089) (79,39.201) (80,39.0348) (81,38.5302) (82,38.0089) (83,37.8655) (84,37.8072) (85,37.9379) (86,37.0679) (87,36.4518) (88,36.6338) (89,36.5428) (90,36.1793) (91,35.976) (92,36.2479) (93,34.9602) (94,34.6769) (95,33.6598) (96,32.9485) (97,32.7331) (98,32.5851) (99,32.7506) (100,31.7058) (101,31.5377) (102,30.7361) (103,30.0885) (104,30.0008) (105,28.5474) (106,28.5749) (107,28.1836) (108,27.8777) (109,28.6178) (110,27.6335) (111,27.4083) (112,27.4761) (113,26.0296) (114,25.369) (115,25.2917) (116,24.3673) (117,24.1677) (118,23.5294) (119,23.5258) (120,22.9741) (121,23.0575) (122,22.7317) (123,23.2069) (124,22.0899) (125,22.2413) (126,22.3507) (127,22.1244) (128,21.888) (129,20.9891) (130,20.9266) (131,20.1516) (132,20.8614) (133,20.8978) (134,20.47) (135,20.4854) (136,20.1075) (137,19.418) (138,19.6998) (139,19.4721) (140,19.5552) (141,19.148) (142,18.9344) (143,19.4287) (144,18.9784) (145,18.4632) (146,18.3448) (147,18.5789) (148,18.3767) (149,18.4827) (150,18.7915) (151,18.8975) (152,18.8773) (153,18.6563) (154,18.1847) (155,18.1447) (156,17.2892) (157,17.0385) (158,17.0384) (159,16.618) (160,16.8892) (161,16.6479) (162,16.4679) (163,15.8276) (164,14.828) (165,15.0164) (166,14.7096) (167,14.053) (168,13.9442) (169,13.2376) (170,12.6405) (171,12.4921) (172,12.4614) (173,12.4092) (174,12.4602) (175,12.1404) (176,12.9394) (177,12.7018) (178,12.7541) (179,12.02) (180,12.1748) (181,11.9963) (182,11.6367) (183,11.4773) (184,11.3662) (185,11.0889) (186,11.1413) (187,11.2995) (188,11.319) (189,11.1414) (190,11.1264) (191,11.4542) (192,11.9623) (193,11.7898) (194,11.9331) (195,11.911) (196,11.9616) (197,11.2581) (198,11.4966) (199,10.9255) (200,10.8271) (201,10.8825) (202,10.7365) (203,11.2988) (204,11.5218) (205,11.6666) (206,11.2575) (207,11.1064) (208,10.6809) (209,10.6097) (210,9.99869) (211,10.2115) (212,10.203) (213,9.70011) (214,9.76324) (215,9.51492) (216,9.35084) (217,9.93522) (218,10.0716) (219,9.7119) (220,9.75095) (221,9.414) (222,9.48076) (223,9.40146) (224,9.57968) (225,9.47768) (226,9.40789) (227,9.24963) (228,8.99767) (229,9.21106) (230,9.43669) (231,9.77185) (232,9.57009) (233,9.69839) (234,9.30523) (235,9.36718) (236,9.44064) (237,9.41499) (238,9.25212) (239,9.17577) (240,8.96214) (241,9.27403) (242,10.0999) (243,10.4044) (244,10.317) (245,10.4332) (246,10.4141) (247,10.1819) (248,10.0725) (249,9.91032) (250,10.2807)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.18) (3,101.241) (4,101.24) (5,100.774) (6,100.24) (7,99.6403) (8,99.0054) (9,98.5175) (10,97.6777) (11,96.7253) (12,95.6827) (13,94.5599) (14,93.3805) (15,91.6605) (16,90.7175) (17,89.7104) (18,88.1851) (19,86.8362) (20,84.8015) (21,83.3714) (22,81.8675) (23,80.6131) (24,78.9314) (25,78.718) (26,77.9463) (27,77.8239) (28,77.2769) (29,76.25) (30,74.9225) (31,73.8547) (32,73.3386) (33,72.8938) (34,71.4113) (35,70.4346) (36,69.3673) (37,66.8863) (38,65.3295) (39,64.4654) (40,63.2597) (41,62.1876) (42,61.3973) (43,61.7036) (44,61.0469) (45,59.9591) (46,58.8401) (47,58.4578) (48,56.5605) (49,57.1286) (50,57.084) (51,56.0816) (52,56.4009) (53,56.8497) (54,54.445) (55,53.9393) (56,53.2828) (57,51.4943) (58,51.7945) (59,50.1935) (60,49.509) (61,48.1212) (62,47.2921) (63,46.894) (64,44.612) (65,43.8727) (66,42.3739) (67,41.3595) (68,41.6228) (69,38.5988) (70,36.9112) (71,35.3854) (72,34.9841) (73,38.4751) (74,37.5343) (75,36.8078) (76,36.3586) (77,36.705) (78,34.7162) (79,32.6187) (80,31.0568) (81,30.7132) (82,31.0742) (83,30.5616) (84,29.0466) (85,27.7384) (86,26.8998) (87,25.6062) (88,26.4078) (89,26.887) (90,25.6597) (91,23.8621) (92,22.2482) (93,21.745) (94,21.1127) (95,21.2161) (96,20.6574) (97,20.7698) (98,20.0105) (99,19.7417) (100,19.5187) (101,19.4437) (102,18.6326) (103,18.4296) (104,17.586) (105,18.1986) (106,18.3013) (107,17.1912) (108,16.6453) (109,15.935) (110,16.0264) (111,16.1811) (112,16.3519) (113,16.9436) (114,17.0449) (115,17.1934) (116,18.2604) (117,18.4046) (118,17.9617) (119,17.123) (120,16.9043) (121,17.0902) (122,17.6948) (123,18.0123) (124,18.105) (125,16.7132) (126,16.2115) (127,16.2683) (128,16.1518) (129,15.536) (130,15.1927) (131,15.1846) (132,15.1095) (133,14.3566) (134,15.2768) (135,15.1139) (136,13.748) (137,14.0314) (138,13.3721) (139,13.8725) (140,13.6725) (141,13.7154) (142,13.7179) (143,13.6513) (144,13.9873) (145,14.5848) (146,13.8094) (147,13.4702) (148,12.8561) (149,12.5875) (150,13.0122) (151,13.4189) (152,12.9681) (153,13.0313) (154,13.0721) (155,12.465) (156,12.3772) (157,12.0746) (158,11.8788) (159,11.2808) (160,10.9047) (161,10.5539) (162,10.5125) (163,9.96827) (164,10.1625) (165,9.93367) (166,9.95165) (167,9.89613) (168,10.2858) (169,10.6074) (170,10.7843) (171,10.8649) (172,11.2192) (173,10.9963) (174,10.9909) (175,10.8319) (176,10.3973) (177,10.3769) (178,10.4412) (179,10.2308) (180,9.44379) (181,9.70961) (182,9.29651) (183,9.11148) (184,9.49979) (185,9.71871) (186,9.32778) (187,9.31256) (188,9.26028) (189,8.48767) (190,8.22448) (191,7.75705) (192,7.42315) (193,8.011) (194,7.70873) (195,7.21914) (196,7.81376) (197,7.20452) (198,6.81216) (199,6.39172) (200,6.32441) (201,6.50384) (202,6.28857) (203,6.28892) (204,6.19861) (205,5.27684) (206,5.34466) (207,5.47435) (208,5.27681) (209,5.64881) (210,5.72339) (211,5.64966) (212,5.44247) (213,5.24308) (214,5.39233) (215,5.36124) (216,5.7019) (217,5.78029) (218,6.07692) (219,5.82097) (220,5.78692) (221,5.75371) (222,5.76343) (223,5.63193) (224,5.50258) (225,5.29237) (226,4.94588) (227,4.44687) (228,4.21164) (229,4.49979) (230,4.42304) (231,4.75884) (232,4.51384) (233,4.38845) (234,4.24664) (235,3.89216) (236,3.40223) (237,3.13522) (238,3.03372) (239,3.09392) (240,3.14161) (241,2.84913) (242,3.11524) (243,3.20332) (244,3.33439) (245,3.34249) (246,3.32133) (247,3.48478) (248,3.62227) (249,3.59539) (250,3.87515)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.066) (3,101.005) (4,100.753) (5,100.748) (6,100.215) (7,99.7857) (8,99.3135) (9,99.0089) (10,98.0909) (11,97.5188) (12,96.3445) (13,95.1897) (14,93.7542) (15,92.977) (16,91.3252) (17,90.0804) (18,88.9875) (19,87.9044) (20,86.4109) (21,85.764) (22,85.2117) (23,84.5068) (24,83.9954) (25,83.0372) (26,80.9537) (27,79.8813) (28,80.0381) (29,78.2401) (30,78.4961) (31,77.2981) (32,77.0779) (33,77.1867) (34,76.6674) (35,75.6137) (36,74.1773) (37,73.5189) (38,71.8936) (39,69.4441) (40,69.4994) (41,67.1927) (42,65.3905) (43,64.7228) (44,64.4808) (45,63.3217) (46,63.1298) (47,62.1748) (48,61.0925) (49,60.5298) (50,59.4618) (51,58.8753) (52,57.2374) (53,56.1937) (54,56.3996) (55,56.5284) (56,56.571) (57,55.9349) (58,55.3575) (59,54.8156) (60,54.2016) (61,53.3933) (62,52.5841) (63,52.133) (64,51.7453) (65,51.1167) (66,50.4904) (67,51.1529) (68,50.747) (69,49.6423) (70,48.944) (71,49.1227) (72,48.102) (73,48.0686) (74,47.2126) (75,46.4252) (76,46.6866) (77,45.7437) (78,45.1947) (79,44.6524) (80,43.6256) (81,43.633) (82,43.6029) (83,43.0214) (84,42.8636) (85,43.5157) (86,43.1187) (87,41.7953) (88,41.1777) (89,40.4675) (90,39.8449) (91,39.5007) (92,39.1973) (93,38.8952) (94,38.9177) (95,37.9441) (96,36.1731) (97,35.1881) (98,35.0717) (99,34.8464) (100,33.9696) (101,33.2937) (102,33.3066) (103,33.541) (104,32.6713) (105,31.819) (106,32.0828) (107,31.8571) (108,31.6555) (109,31.1229) (110,31.1934) (111,31.3525) (112,31.0359) (113,31.0668) (114,30.1739) (115,29.956) (116,30.3297) (117,29.8142) (118,29.7572) (119,29.3194) (120,28.7671) (121,29.1509) (122,28.6406) (123,28.5656) (124,28.4138) (125,26.9507) (126,26.1662) (127,25.8073) (128,25.15) (129,23.9566) (130,23.7906) (131,23.813) (132,23.7596) (133,23.4071) (134,23.5021) (135,23.4323) (136,23.5411) (137,23.2481) (138,23.2142) (139,23.086) (140,22.8489) (141,22.6123) (142,22.0181) (143,22.2103) (144,22.7424) (145,23.2414) (146,23.0996) (147,23.2253) (148,23.7013) (149,23.705) (150,23.4103) (151,23.5727) (152,23.1856) (153,23.2194) (154,23.1049) (155,23.0979) (156,22.8884) (157,23.075) (158,22.0917) (159,22.1274) (160,22.2397) (161,22.1447) (162,21.6243) (163,21.7464) (164,22.168) (165,22.0937) (166,21.8949) (167,21.2985) (168,20.8183) (169,20.4758) (170,19.9856) (171,19.8756) (172,20.287) (173,20.5022) (174,20.7098) (175,20.5008) (176,20.12) (177,19.7547) (178,19.7548) (179,19.398) (180,19.226) (181,18.7647) (182,18.7347) (183,18.6837) (184,18.3113) (185,18.0869) (186,18.0087) (187,17.8609) (188,17.5918) (189,17.8322) (190,17.7887) (191,17.3886) (192,16.7828) (193,16.731) (194,16.5034) (195,16.3283) (196,16.0864) (197,15.9769) (198,15.7303) (199,15.4166) (200,15.4438) (201,15.5357) (202,15.4219) (203,15.2393) (204,15.1959) (205,15.3702) (206,15.2112) (207,15.254) (208,15.5319) (209,15.2121) (210,15.4889) (211,15.1805) (212,14.9587) (213,14.9018) (214,14.9557) (215,14.7805) (216,14.4431) (217,14.1938) (218,14.2632) (219,14.3851) (220,14.8656) (221,14.785) (222,14.8492) (223,14.5561) (224,14.3077) (225,14.4145) (226,14.2858) (227,14.1462) (228,14.3697) (229,14.1264) (230,13.686) (231,13.7435) (232,13.5195) (233,13.4191) (234,13.2105) (235,13.2534) (236,13.2655) (237,13.5833) (238,13.3025) (239,13.2079) (240,13.131) (241,13.592) (242,13.92) (243,13.7766) (244,13.8783) (245,13.7655) (246,13.8247) (247,13.6775) (248,13.514) (249,13.1516) (250,12.9542)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.209) (3,101.173) (4,100.979) (5,100.938) (6,100.304) (7,99.5981) (8,99.3497) (9,99.069) (10,98.633) (11,98.1835) (12,97.4588) (13,96.4774) (14,95.4519) (15,94.2261) (16,93.2184) (17,91.7789) (18,90.3057) (19,87.6278) (20,87.3136) (21,85.657) (22,84.9281) (23,83.1093) (24,81.39) (25,81.7082) (26,81.2649) (27,79.4531) (28,76.9264) (29,77.0409) (30,74.7368) (31,72.3519) (32,68.6787) (33,68.2218) (34,67.3586) (35,66.1745) (36,63.5718) (37,63.2217) (38,61.6658) (39,60.1352) (40,59.4571) (41,58.8823) (42,56.996) (43,55.9741) (44,56.2109) (45,54.9391) (46,54.8061) (47,53.9333) (48,53.8198) (49,53.7098) (50,53.4318) (51,52.7771) (52,52.1252) (53,51.7402) (54,51.3919) (55,49.196) (56,47.5075) (57,47.7327) (58,46.3646) (59,45.2868) (60,46.4125) (61,45.9914) (62,46.4915) (63,45.5085) (64,45.007) (65,44.6403) (66,43.3612) (67,41.9426) (68,41.9533) (69,41.3345) (70,39.8945) (71,40.1787) (72,40.2097) (73,40.1721) (74,39.8927) (75,39.4191) (76,38.9448) (77,39.586) (78,39.9179) (79,40.5062) (80,39.7685) (81,38.912) (82,37.7868) (83,37.9606) (84,38.2889) (85,37.2114) (86,36.5951) (87,36.1163) (88,34.5906) (89,34.6434) (90,33.1758) (91,33.1445) (92,32.533) (93,32.2662) (94,31.3102) (95,30.4353) (96,29.2965) (97,29.7657) (98,29.4009) (99,29.6661) (100,30.2126) (101,29.6702) (102,28.618) (103,27.6031) (104,27.4715) (105,27.4652) (106,27.1973) (107,28.019) (108,28.0772) (109,27.4214) (110,26.8786) (111,26.6125) (112,27.3564) (113,27.3334) (114,27.5002) (115,27.415) (116,27.2948) (117,26.9154) (118,26.3799) (119,25.965) (120,26.1487) (121,24.7739) (122,24.7033) (123,23.9651) (124,23.9809) (125,23.382) (126,23.4112) (127,21.942) (128,21.6644) (129,21.4928) (130,21.7303) (131,22.0128) (132,22.075) (133,21.7059) (134,21.6149) (135,21.2815) (136,20.9496) (137,20.7315) (138,21.1691) (139,20.6622) (140,20.2487) (141,19.4486) (142,18.6127) (143,18.6038) (144,18.3401) (145,18.8301) (146,17.5016) (147,17.4013) (148,16.7481) (149,15.9714) (150,15.9607) (151,15.9043) (152,14.9869) (153,14.7029) (154,14.4125) (155,13.9976) (156,13.6399) (157,13.5351) (158,13.66) (159,13.8008) (160,13.4019) (161,13.2329) (162,12.4613) (163,13.0054) (164,13.191) (165,13.1784) (166,13.0701) (167,12.5655) (168,12.7262) (169,12.5638) (170,12.6385) (171,12.4168) (172,12.4431) (173,12.2806) (174,13.4264) (175,13.2173) (176,13.3084) (177,13.5198) (178,13.0313) (179,12.9308) (180,12.7848) (181,13.0196) (182,12.9531) (183,12.6561) (184,12.5904) (185,12.6108) (186,13.067) (187,13.3323) (188,12.979) (189,12.7718) (190,12.03) (191,11.67) (192,11.0743) (193,10.9905) (194,11.0233) (195,10.9824) (196,10.9647) (197,11.071) (198,11.3742) (199,10.9901) (200,10.705) (201,10.6294) (202,10.688) (203,10.5932) (204,11.1326) (205,10.85) (206,10.5369) (207,10.3084) (208,10.1486) (209,10.3031) (210,10.5106) (211,10.487) (212,10.4039) (213,10.8264) (214,10.8387) (215,11.1398) (216,11.0826) (217,10.7967) (218,10.5004) (219,10.4513) (220,10.5539) (221,10.5419) (222,10.2755) (223,9.93676) (224,10.0403) (225,10.2155) (226,10.342) (227,10.8734) (228,10.8884) (229,10.7936) (230,10.6287) (231,10.5454) (232,10.3824) (233,10.4923) (234,10.6721) (235,10.7793) (236,10.9077) (237,10.8918) (238,11.1039) (239,11.2472) (240,11.2526) (241,11.1052) (242,11.0094) (243,11.3756) (244,11.313) (245,11.601) (246,11.6278) (247,11.1559) (248,11.0939) (249,11.0084) (250,11.266)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.254) (3,101.133) (4,100.996) (5,100.977) (6,100.738) (7,100.371) (8,100.094) (9,99.5849) (10,98.8268) (11,97.3573) (12,96.1049) (13,94.8105) (14,93.4202) (15,91.4989) (16,89.6369) (17,88.138) (18,86.1118) (19,84.7549) (20,83.4419) (21,81.6349) (22,80.222) (23,79.3308) (24,79.322) (25,78.359) (26,77.7775) (27,77.057) (28,76.0458) (29,75.2007) (30,73.3316) (31,73.401) (32,71.9204) (33,71.1525) (34,71.4354) (35,70.1272) (36,69.9797) (37,69.6078) (38,69.114) (39,69.0827) (40,68.5906) (41,68.2009) (42,67.443) (43,66.2221) (44,64.8463) (45,63.6726) (46,59.5184) (47,58.3167) (48,55.4932) (49,52.9963) (50,52.4317) (51,52.4875) (52,52.8278) (53,51.9401) (54,52.055) (55,49.3439) (56,50.5068) (57,50.5024) (58,48.5512) (59,46.8317) (60,45.8901) (61,44.1128) (62,41.6236) (63,41.8826) (64,41.0336) (65,39.7986) (66,39.0624) (67,38.4225) (68,37.0865) (69,35.087) (70,35.934) (71,35.477) (72,35.1098) (73,34.039) (74,33.3269) (75,32.2295) (76,31.9057) (77,30.7803) (78,30.1993) (79,27.2648) (80,27.4745) (81,25.7193) (82,25.5854) (83,24.1935) (84,23.5777) (85,23.281) (86,23.2015) (87,21.9861) (88,22.2847) (89,20.7069) (90,20.8345) (91,19.428) (92,20.5208) (93,20.504) (94,19.9789) (95,19.9544) (96,20.6382) (97,20.6399) (98,21.5911) (99,21.5523) (100,21.3491) (101,20.6756) (102,20.8579) (103,19.9695) (104,20.4129) (105,19.5512) (106,19.482) (107,19.1779) (108,18.2816) (109,18.0398) (110,17.844) (111,17.675) (112,17.1864) (113,16.9685) (114,17.4633) (115,16.2201) (116,16.7934) (117,16.749) (118,17.1985) (119,16.4227) (120,17.17) (121,17.579) (122,17.8157) (123,17.8498) (124,18.3402) (125,18.2169) (126,17.9599) (127,18.5509) (128,18.9489) (129,20.0531) (130,19.4551) (131,19.1476) (132,18.3648) (133,18.0819) (134,17.828) (135,18.0898) (136,17.7363) (137,17.3283) (138,17.3159) (139,17.304) (140,16.876) (141,16.2846) (142,15.6421) (143,15.4314) (144,15.2745) (145,15.3429) (146,16.3388) (147,15.6755) (148,15.4113) (149,14.8363) (150,14.074) (151,14.2515) (152,14.2205) (153,14.6394) (154,15.2441) (155,15.1915) (156,15.8175) (157,14.9183) (158,14.0835) (159,14.2393) (160,14.0912) (161,13.2239) (162,13.3245) (163,13.4565) (164,14.2804) (165,14.0287) (166,13.5015) (167,13.3864) (168,13.4253) (169,13.2182) (170,13.711) (171,13.4433) (172,13.0246) (173,13.1901) (174,13.353) (175,13.3763) (176,13.2888) (177,12.8357) (178,13.1127) (179,12.1972) (180,12.2826) (181,12.5848) (182,12.3894) (183,12.257) (184,12.2777) (185,12.2396) (186,12.0737) (187,12.1477) (188,11.9905) (189,11.9361) (190,12.2066) (191,11.8687) (192,11.8416) (193,11.755) (194,11.8106) (195,12.0437) (196,11.9264) (197,11.7554) (198,11.4059) (199,11.3789) (200,11.5812) (201,11.4752) (202,11.5811) (203,11.8054) (204,11.5442) (205,11.8374) (206,11.9195) (207,11.6876) (208,11.7517) (209,11.4527) (210,11.3791) (211,11.5481) (212,11.6942) (213,11.3663) (214,11.2759) (215,11.1943) (216,11.1385) (217,11.3624) (218,11.0531) (219,10.8233) (220,10.7637) (221,10.3071) (222,9.98929) (223,9.81779) (224,9.78057) (225,9.91126) (226,9.94702) (227,9.82821) (228,9.46542) (229,9.0882) (230,9.19585) (231,8.95667) (232,8.71424) (233,8.30137) (234,8.61646) (235,8.41938) (236,8.62968) (237,8.27686) (238,8.13468) (239,8.10242) (240,8.18958) (241,8.32265) (242,8.03267) (243,7.91683) (244,7.71994) (245,7.74862) (246,7.60375) (247,6.93204) (248,7.08462) (249,7.10818) (250,7.15258)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.137) (3,101.243) (4,101.061) (5,100.841) (6,100.675) (7,100.169) (8,99.852) (9,99.5415) (10,98.8682) (11,98.4571) (12,97.0765) (13,96.0255) (14,94.6111) (15,93.2974) (16,91.4921) (17,90.2025) (18,88.6943) (19,86.7703) (20,85.4638) (21,83.1426) (22,81.1437) (23,79.46) (24,77.9493) (25,76.9906) (26,76.7086) (27,76.3974) (28,76.1194) (29,75.2216) (30,73.5359) (31,72.2309) (32,72.7199) (33,71.7924) (34,70.9684) (35,70.5469) (36,71.0202) (37,69.9921) (38,69.2247) (39,69.2383) (40,68.0731) (41,66.562) (42,66.1144) (43,66.2255) (44,64.7983) (45,63.9451) (46,62.5693) (47,61.9283) (48,60.7972) (49,60.2639) (50,59.0209) (51,58.1161) (52,56.7389) (53,55.838) (54,55.5242) (55,54.573) (56,53.8772) (57,53.0319) (58,52.0923) (59,50.8467) (60,51.0174) (61,50.2741) (62,47.8733) (63,47.0462) (64,46.133) (65,45.2875) (66,44.4116) (67,43.0086) (68,42.556) (69,42.8425) (70,43.3635) (71,43.163) (72,42.9125) (73,42.3015) (74,41.2051) (75,39.6207) (76,39.3519) (77,38.6353) (78,37.8622) (79,37.7224) (80,37.1453) (81,35.5001) (82,34.4734) (83,33.4701) (84,31.9274) (85,31.2216) (86,29.657) (87,30.2819) (88,30.4618) (89,30.6358) (90,29.8914) (91,28.9962) (92,28.3941) (93,29.6441) (94,29.658) (95,29.3937) (96,27.9764) (97,27.6505) (98,25.9302) (99,25.0794) (100,24.7622) (101,23.0605) (102,22.457) (103,22.6701) (104,22.3448) (105,21.0974) (106,20.6772) (107,21.3586) (108,21.3527) (109,21.2683) (110,21.6695) (111,20.6967) (112,20.8182) (113,20.3252) (114,21.2077) (115,22.1407) (116,22.0132) (117,21.3853) (118,21.3628) (119,21.2962) (120,21.2914) (121,20.9005) (122,20.7429) (123,20.9991) (124,21.0656) (125,19.584) (126,19.1651) (127,18.3731) (128,18.5019) (129,18.0891) (130,17.1779) (131,17.3025) (132,17.4383) (133,18.2282) (134,18.0918) (135,17.6366) (136,17.112) (137,17.4585) (138,17.0802) (139,16.1619) (140,14.7599) (141,14.5285) (142,14.1648) (143,13.643) (144,13.2838) (145,12.8149) (146,12.0819) (147,11.4618) (148,11.3229) (149,11.3541) (150,11.6812) (151,11.9305) (152,11.9071) (153,11.9882) (154,11.6298) (155,11.6163) (156,12.313) (157,12.2317) (158,12.3234) (159,12.3161) (160,12.4308) (161,12.0314) (162,11.9988) (163,13.0902) (164,13.0154) (165,13.1299) (166,13.0055) (167,13.4357) (168,13.3728) (169,13.0388) (170,12.8108) (171,12.5517) (172,12.9002) (173,12.3571) (174,12.3181) (175,11.8998) (176,11.9465) (177,11.906) (178,12.0236) (179,12.1672) (180,11.789) (181,11.6756) (182,11.6067) (183,11.2232) (184,11.0979) (185,10.6995) (186,10.4415) (187,10.454) (188,10.3657) (189,10.5026) (190,11.1981) (191,11.2352) (192,11.3947) (193,11.6879) (194,11.3431) (195,11.6892) (196,11.5974) (197,10.7095) (198,10.9542) (199,11.582) (200,11.4913) (201,12.0098) (202,11.5509) (203,11.4545) (204,11.3247) (205,11.4571) (206,11.4288) (207,11.4637) (208,11.4582) (209,11.4098) (210,11.5873) (211,11.4698) (212,10.7963) (213,10.5432) (214,10.6987) (215,10.7297) (216,10.386) (217,10.6572) (218,10.5764) (219,10.651) (220,10.8182) (221,10.8852) (222,10.9331) (223,10.5717) (224,10.6284) (225,10.5194) (226,10.3599) (227,10.3048) (228,10.2278) (229,10.2604) (230,10.78) (231,11.0177) (232,10.7397) (233,10.8271) (234,10.8316) (235,11.3528) (236,11.3193) (237,11.3604) (238,11.1202) (239,11.1844) (240,11.1136) (241,11.2306) (242,11.2432) (243,11.259) (244,10.7642) (245,10.7234) (246,10.5403) (247,10.4075) (248,10.8102) (249,10.9551) (250,10.9439)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.152) (3,101.167) (4,100.666) (5,100.327) (6,100.243) (7,99.9245) (8,99.4339) (9,98.7776) (10,98.5334) (11,97.9779) (12,97.2975) (13,96.6785) (14,95.6891) (15,94.8383) (16,93.8895) (17,93.2224) (18,92.6795) (19,91.692) (20,90.3961) (21,89.6207) (22,88.8032) (23,87.055) (24,85.6314) (25,83.1057) (26,80.5672) (27,79.6876) (28,78.1568) (29,76.2496) (30,74.8536) (31,73.6954) (32,71.3137) (33,70.34) (34,69.1879) (35,68.8381) (36,68.4924) (37,67.3932) (38,67.8973) (39,67.9238) (40,67.3473) (41,65.9549) (42,65.8824) (43,64.4421) (44,62.8443) (45,62.3812) (46,62.2429) (47,62.6159) (48,60.9641) (49,59.7802) (50,58.9794) (51,57.9442) (52,57.0054) (53,55.9285) (54,54.8616) (55,54.366) (56,54.0386) (57,53.917) (58,53.5412) (59,53.1852) (60,52.4854) (61,53.5287) (62,52.2244) (63,50.5495) (64,51.078) (65,50.1984) (66,48.7568) (67,49.3042) (68,48.7714) (69,47.5886) (70,47.1324) (71,45.5878) (72,43.913) (73,44.3317) (74,41.3507) (75,41.3865) (76,39.7668) (77,39.8888) (78,39.4681) (79,39.317) (80,39.3441) (81,39.1085) (82,38.7644) (83,37.58) (84,36.2171) (85,35.8788) (86,35.5445) (87,34.8251) (88,34.7281) (89,34.3175) (90,33.6991) (91,32.9479) (92,33.0941) (93,32.7711) (94,32.3234) (95,32.5964) (96,33.0307) (97,31.3407) (98,31.4691) (99,31.2662) (100,30.891) (101,30.4142) (102,30.0728) (103,29.3706) (104,29.8794) (105,29.4156) (106,28.6914) (107,29.1278) (108,29.1499) (109,28.7425) (110,28.7869) (111,28.749) (112,28.4138) (113,27.9533) (114,28.7069) (115,28.8261) (116,28.5474) (117,29.2962) (118,28.777) (119,28.5909) (120,27.7737) (121,27.2576) (122,26.7513) (123,26.4462) (124,26.2724) (125,25.4748) (126,24.8764) (127,25.7739) (128,25.6375) (129,25.58) (130,25.0636) (131,25.4685) (132,24.7509) (133,24.7308) (134,24.1635) (135,23.6974) (136,23.1893) (137,22.3755) (138,22.4767) (139,22.8591) (140,22.3835) (141,22.0466) (142,21.9194) (143,21.4405) (144,21.1721) (145,20.7731) (146,20.6591) (147,20.4039) (148,20.2315) (149,20.3527) (150,20.7767) (151,20.6384) (152,20.5151) (153,21.2134) (154,21.1409) (155,21.3614) (156,21.3223) (157,21.1789) (158,21.1147) (159,20.8484) (160,20.3636) (161,20.4344) (162,20.15) (163,20.2443) (164,20.183) (165,20.2865) (166,19.9752) (167,19.8235) (168,19.429) (169,19.1173) (170,19.3056) (171,19.0229) (172,19.3803) (173,19.4492) (174,18.9581) (175,18.1959) (176,17.7815) (177,17.124) (178,17.1017) (179,17.2967) (180,17.4254) (181,17.1842) (182,17.1857) (183,17.4326) (184,17.4065) (185,17.1787) (186,16.9868) (187,16.7642) (188,16.8568) (189,17.0293) (190,17.604) (191,17.6705) (192,18.0912) (193,17.7012) (194,17.8097) (195,17.8137) (196,17.8872) (197,17.4522) (198,17.3511) (199,17.5416) (200,17.7819) (201,17.6093) (202,16.6576) (203,16.6839) (204,16.7151) (205,16.2763) (206,16.3535) (207,16.189) (208,16.2655) (209,16.1617) (210,15.9222) (211,16.2868) (212,16.276) (213,16.2045) (214,16.2342) (215,16.4275) (216,16.1694) (217,16.2205) (218,16.1942) (219,16.3501) (220,16.2559) (221,16.3207) (222,16.4762) (223,16.3108) (224,15.923) (225,15.7799) (226,15.5279) (227,15.8923) (228,15.5742) (229,15.2728) (230,15.0591) (231,15.0712) (232,15.5359) (233,15.244) (234,14.8071) (235,14.7499) (236,14.8577) (237,14.8025) (238,14.6224) (239,14.6488) (240,14.5107) (241,14.6878) (242,14.7654) (243,14.5307) (244,14.2426) (245,14.098) (246,13.8021) (247,13.7106) (248,13.6447) (249,13.9175) (250,14.1408)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.186) (3,101.154) (4,101.148) (5,100.833) (6,100.52) (7,100.397) (8,100.412) (9,100.004) (10,99.1457) (11,98.4554) (12,97.8006) (13,97.805) (14,97.4808) (15,97.2497) (16,96.697) (17,95.7094) (18,94.8226) (19,94.4902) (20,94.0815) (21,93.5108) (22,92.917) (23,92.8117) (24,92.1787) (25,91.142) (26,90.1982) (27,89.4551) (28,88.5561) (29,87.6008) (30,86.0969) (31,85.3873) (32,84.9749) (33,83.8708) (34,82.5985) (35,81.4009) (36,82.6591) (37,82.5406) (38,81.6099) (39,79.0191) (40,76.9878) (41,78.5075) (42,76.2458) (43,74.7844) (44,71.9574) (45,67.2209) (46,63.3653) (47,59.8726) (48,55.3628) (49,52.6722) (50,51.2872) (51,49.0459) (52,46.5855) (53,44.2842) (54,42.399) (55,40.9532) (56,40.5131) (57,39.338) (58,38.4306) (59,37.9057) (60,37.311) (61,37.1963) (62,37.5846) (63,37.5511) (64,37.8428) (65,37.7182) (66,37.3372) (67,35.9778) (68,35.6628) (69,35.0687) (70,34.6827) (71,34.7852) (72,35.0781) (73,34.8886) (74,35.1055) (75,34.2515) (76,34.4505) (77,34.255) (78,33.587) (79,33.7042) (80,33.4382) (81,33.2724) (82,33.0095) (83,32.3724) (84,32.4951) (85,32.2648) (86,31.4268) (87,31.5819) (88,32.2786) (89,32.1708) (90,32.1148) (91,31.8449) (92,31.3141) (93,31.5626) (94,31.8556) (95,31.0352) (96,30.9027) (97,30.3082) (98,30.1589) (99,29.7395) (100,29.4383) (101,29.6812) (102,29.7401) (103,29.2602) (104,29.1169) (105,28.8434) (106,28.8811) (107,27.9209) (108,27.6922) (109,27.4427) (110,26.7879) (111,26.2004) (112,26.4264) (113,26.0638) (114,26.5637) (115,26.4464) (116,26.0261) (117,25.6264) (118,25.6021) (119,25.3343) (120,24.7417) (121,24.6895) (122,24.5364) (123,24.5501) (124,24.1116) (125,24.0028) (126,23.6238) (127,23.3401) (128,23.4595) (129,23.3165) (130,22.7125) (131,21.8525) (132,22.5139) (133,21.9821) (134,21.3957) (135,21.9317) (136,21.0975) (137,20.9688) (138,20.1566) (139,20.5489) (140,20.1359) (141,20.3402) (142,20.3208) (143,19.9802) (144,19.8244) (145,20.1237) (146,20.312) (147,20.407) (148,19.9521) (149,19.455) (150,18.9304) (151,18.8664) (152,18.7858) (153,18.1873) (154,18.137) (155,17.6151) (156,17.2418) (157,16.8142) (158,16.9426) (159,16.7717) (160,16.9313) (161,17.2846) (162,16.2805) (163,16.2445) (164,16.4746) (165,16.44) (166,16.4062) (167,16.2907) (168,16.6773) (169,17.3132) (170,17.3028) (171,17.4558) (172,16.908) (173,16.5982) (174,16.4389) (175,15.8156) (176,15.6576) (177,15.3783) (178,15.4685) (179,15.3626) (180,14.9129) (181,15.1649) (182,15.3385) (183,14.8747) (184,14.8512) (185,14.961) (186,14.9832) (187,14.9634) (188,15.3627) (189,15.1784) (190,15.0714) (191,14.6016) (192,14.5763) (193,14.1526) (194,14.2361) (195,14.5602) (196,14.5137) (197,14.5176) (198,14.2535) (199,14.0927) (200,14.081) (201,14.3522) (202,14.2898) (203,14.4483) (204,14.509) (205,14.2285) (206,13.9082) (207,13.4319) (208,14.1463) (209,14.027) (210,13.7902) (211,14.2978) (212,14.68) (213,14.5911) (214,14.5148) (215,14.0529) (216,13.5407) (217,13.5096) (218,13.3613) (219,12.9804) (220,12.8664) (221,12.4142) (222,12.4809) (223,12.2056) (224,12.0369) (225,11.9071) (226,11.9256) (227,11.4568) (228,11.5655) (229,11.8713) (230,11.8757) (231,11.6897) (232,11.7111) (233,11.6102) (234,11.4322) (235,11.5523) (236,11.4583) (237,11.0471) (238,11.0429) (239,10.8965) (240,11.1211) (241,11.1791) (242,11.113) (243,11.6375) (244,11.7226) (245,11.4009) (246,11.4976) (247,11.2677) (248,11.316) (249,11.3461) (250,11.3086)
};

\addplot [
color=blue,
solid
]
coordinates{ (1,101.209) (2,101.251) (3,101.182) (4,101.09) (5,100.898) (6,100.631) (7,99.8471) (8,98.882) (9,98.0019) (10,96.984) (11,96.1129) (12,95.0382) (13,94.0216) (14,92.2635) (15,90.8415) (16,89.8678) (17,89.2809) (18,88.419) (19,87.4397) (20,87.2397) (21,85.4788) (22,84.9673) (23,83.6899) (24,82.925) (25,82.4864) (26,81.3694) (27,80.6139) (28,79.5902) (29,78.4786) (30,77.1748) (31,76.2045) (32,76.1822) (33,75.0279) (34,74.389) (35,73.4588) (36,71.5921) (37,69.9624) (38,69.0401) (39,67.9664) (40,67.6255) (41,67.0056) (42,65.6079) (43,63.6384) (44,62.2553) (45,61.3045) (46,61.3713) (47,60.0284) (48,59.4772) (49,58.7718) (50,57.855) (51,57.3321) (52,57.2591) (53,56.553) (54,56.1892) (55,54.3006) (56,53.997) (57,52.482) (58,50.4264) (59,50.5266) (60,51.2566) (61,50.2516) (62,49.7302) (63,48.8776) (64,48.0004) (65,46.8149) (66,46.001) (67,44.4659) (68,44.7322) (69,43.8397) (70,42.9415) (71,41.2436) (72,41.6079) (73,41.2386) (74,39.9502) (75,38.4627) (76,36.9902) (77,35.9563) (78,35.5154) (79,34.9495) (80,34.0716) (81,33.1651) (82,33.2761) (83,33.8664) (84,33.6249) (85,33.3119) (86,32.5385) (87,31.0037) (88,30.5172) (89,29.519) (90,28.9402) (91,29.2299) (92,28.3771) (93,28.8457) (94,29.4762) (95,29.1206) (96,28.2908) (97,29.4618) (98,28.53) (99,26.7234) (100,27.6775) (101,28.7585) (102,28.2697) (103,27.661) (104,27.1009) (105,26.1733) (106,26.1724) (107,26.2004) (108,26.535) (109,27.0284) (110,26.4351) (111,27.1676) (112,26.7142) (113,26.1838) (114,26.2012) (115,26.8658) (116,26.8654) (117,26.2059) (118,26.0004) (119,25.821) (120,25.8621) (121,25.6635) (122,26.6781) (123,25.8971) (124,24.927) (125,24.9879) (126,24.2847) (127,23.9203) (128,23.2293) (129,22.7538) (130,23.7054) (131,24.1782) (132,23.663) (133,22.9799) (134,23.0314) (135,22.6092) (136,23.0828) (137,22.7028) (138,22.5525) (139,22.6027) (140,21.4491) (141,21.979) (142,21.4911) (143,22.0146) (144,21.5309) (145,21.7137) (146,22.4032) (147,22.6872) (148,22.6825) (149,22.9308) (150,22.0259) (151,21.9849) (152,22.0771) (153,22.7695) (154,21.7105) (155,21.7739) (156,22.1155) (157,22.1373) (158,22.5231) (159,21.9128) (160,21.6979) (161,22.6788) (162,22.2485) (163,22.6651) (164,22.1007) (165,22.2427) (166,22.0931) (167,21.5879) (168,21.313) (169,21.49) (170,21.5435) (171,21.3395) (172,21.0388) (173,20.7864) (174,20.8754) (175,20.732) (176,20.7298) (177,20.8402) (178,20.4855) (179,20.3561) (180,20.4765) (181,20.2256) (182,20.1394) (183,20.0983) (184,19.5343) (185,19.2815) (186,19.5363) (187,19.2709) (188,19.0604) (189,18.8409) (190,18.6108) (191,18.4292) (192,17.4637) (193,17.5904) (194,17.4314) (195,17.3072) (196,17.1884) (197,17.1737) (198,17.1738) (199,16.7749) (200,16.4592) (201,16.6237) (202,16.3164) (203,16.23) (204,16.1596) (205,15.6857) (206,15.7586) (207,15.8381) (208,16.3574) (209,16.5271) (210,16.8145) (211,16.453) (212,16.8869) (213,16.7519) (214,17.0195) (215,17.387) (216,17.3361) (217,17.2348) (218,17.5887) (219,17.7876) (220,18.0744) (221,17.8922) (222,17.9379) (223,17.8044) (224,17.5975) (225,17.2586) (226,17.2063) (227,16.9581) (228,16.3962) (229,16.4577) (230,16.21) (231,16.4042) (232,16.3824) (233,16.4202) (234,16.7324) (235,16.7654) (236,16.5199) (237,16.7171) (238,16.6145) (239,16.5574) (240,16.634) (241,16.4701) (242,16.1808) (243,16.0359) (244,16.1236) (245,15.8797) (246,15.7314) (247,15.369) (248,15.5276) (249,15.636) (250,15.3609)
};

\end{axis}
\end{tikzpicture}


==> figure/img_PoleOnCart_Jpi.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\begin{axis}[%
font={\scriptsize},
xlabel={Number of Episodes},
ylabel={Expected Cost},
%view={0}{90},
%at=(plot1.right of south east), anchor=left of south west,
scale only axis,
width =0.35\textwidth,%2.02525in,
%height=0.3\textwidth,%3.80333in,
xmin=0, xmax=2500,
ymin=0, ymax=301.404,
axis on top,
xtick={0,1000,2000},
xticklabels={0,1000,2000},
minor x tick num=1,
every axis y label/.style=
{at={(-0.18,0.5)},rotate=90,anchor=center},
every axis x label/.style=
{at={(0.5,-0.2)},anchor=center}]

\addplot [
color=blue,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (647.29,316.628) +- (0,0) (700,173.412) +- (0,54.313) (800,116.175) +- (0,23.5439) (900,98.3666) +- (0,13.9323) (1000,82.2817) +- (0,11.9824) (1100,74.8039) +- (0,8.8407) (1200,72.3454) +- (0,9.16158) (1300,69.4876) +- (0,5.83782) (1400,68.7977) +- (0,9.85119) (1500,60.2808) +- (0,6.46423) (1600,70.3641) +- (0,7.25008) (1700,65.3127) +- (0,7.28123) (1800,65.891) +- (0,5.08608) (1900,65.9841) +- (0,5.38261) (2000,64.2594) +- (0,6.89418) (2100,64.0005) +- (0,8.21353) (2200,62.3777) +- (0,6.39207) (2300,62.5136) +- (0,7.34079) (2400,66.5328) +- (0,6.82006) (2500,61.6632) +- (0,9.07733)
};
\addplot [
thick,
color=red,
dashed
]
coordinates{ (0,62.1479) (2500,62.1479)
};

\end{axis}
\end{tikzpicture}


==> figure/img_Q_Tod_Error.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\pgfplotsset{every axis legend/.append style={draw=white}}
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}

\begin{axis}[%
font = {\small},
xlabel={Number of Samples},
ylabel={Error},
scale only axis,
width=0.4\textwidth,%4.82222in,
%width=\textwidth,
%height=3.80333in,
xmin=0, xmax=1500,
ymin=0, ymax=1.1,
ytick={0,1},
xtick={0,1000},
xticklabels={0,$10^5$},
minor y tick num = 4,
axis on top,
legend style={
font=\scriptsize,
cells={anchor=west}
},
legend columns=1,
every axis y label/.style=
{at={(-0.1,0.5)},rotate=90,anchor=center}]

\addplot [
color=blue,
only marks,
mark=*,
mark options={solid,scale=0.25},
line width=2.0pt
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (1,1) +- (0,0) (51,0.994595) +- (0,0.0170933) (101,0.971846) +- (0,0.0299724) (151,0.919778) +- (0,0.0283454) (201,0.891789) +- (0,0.0352905) (251,0.86454) +- (0,0.0390767) (301,0.837828) +- (0,0.0513431) (351,0.8054) +- (0,0.0576646) (401,0.789342) +- (0,0.0585077) (451,0.750913) +- (0,0.0481255) (501,0.701037) +- (0,0.0669228) (551,0.661664) +- (0,0.0574656) (601,0.627192) +- (0,0.058774) (651,0.590449) +- (0,0.0488998) (701,0.552946) +- (0,0.0390541) (751,0.522177) +- (0,0.0462972) (801,0.49094) +- (0,0.0501837) (851,0.450475) +- (0,0.0681931) (901,0.405713) +- (0,0.052106) (951,0.373585) +- (0,0.0534143) (1001,0.350561) +- (0,0.0622322) (1051,0.310588) +- (0,0.0504952) (1101,0.271815) +- (0,0.0691792) (1151,0.243937) +- (0,0.0577675) (1201,0.220372) +- (0,0.0463905) (1251,0.188361) +- (0,0.0211184) (1301,0.179073) +- (0,0.0131431) (1351,0.173462) +- (0,0.00659792) (1401,0.173926) +- (0,0.0057797) (1451,0.176067) +- (0,0.00527038)
};
\addlegendentry{$\fun{Q}$-learning~}

\addplot [
color=mycolor1,
only marks,
mark=triangle,
mark options={solid,scale=0.25},
line width=2.0pt
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (1,1) +- (0,2.22045e-16) (51,0.949891) +- (0,0.0299787) (101,0.89019) +- (0,0.0328712) (151,0.835337) +- (0,0.0422309) (201,0.745478) +- (0,0.0460253) (251,0.686063) +- (0,0.0544858) (301,0.627186) +- (0,0.0636844) (351,0.531605) +- (0,0.0710883) (401,0.472203) +- (0,0.0682714) (451,0.387222) +- (0,0.084866) (501,0.346637) +- (0,0.07909) (551,0.298906) +- (0,0.0773537) (601,0.299449) +- (0,0.074738) (651,0.262726) +- (0,0.0860057) (701,0.302201) +- (0,0.0888906) (751,0.314957) +- (0,0.15863) (801,0.290764) +- (0,0.1806) (851,0.18882) +- (0,0.0911174) (901,0.176211) +- (0,0.104212) (951,0.164662) +- (0,0.0313983) (1001,0.156143) +- (0,0.0231907) (1051,0.148425) +- (0,0.0287048) (1101,0.164466) +- (0,0.0168333) (1151,0.164196) +- (0,0.0181218) (1201,0.170844) +- (0,0.0216165) (1251,0.17046) +- (0,0.0188803) (1301,0.166238) +- (0,0.0171727) (1351,0.167806) +- (0,0.0166377) (1401,0.167961) +- (0,0.0223252) (1451,0.166637) +- (0,0.0218281)
};
\addlegendentry{$\Psi$-learning~}

\addplot [
color=red,
only marks,
mark = square*,
mark options={solid,scale=0.25},
line width=2.0pt
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (1,1) +- (0,2.22045e-16) (51,0.90303) +- (0,0.0102497) (101,0.782291) +- (0,0.00941896) (151,0.646247) +- (0,0.0199268) (201,0.525151) +- (0,0.0159342) (251,0.398965) +- (0,0.0180012) (301,0.273667) +- (0,0.0157226) (351,0.148456) +- (0,0.0185088) (401,0.128085) +- (0,0.0314663) (451,0.140938) +- (0,0.02885) (501,0.137631) +- (0,0.0282251) (551,0.140466) +- (0,0.0320081) (601,0.143698) +- (0,0.0233407) (651,0.134459) +- (0,0.0300653) (701,0.13909) +- (0,0.0335329) (751,0.130237) +- (0,0.0319816) (801,0.132985) +- (0,0.0165532) (851,0.128666) +- (0,0.0209383) (901,0.133287) +- (0,0.0394164) (951,0.108161) +- (0,0.0308412) (1001,0.131994) +- (0,0.0361232) (1051,0.150495) +- (0,0.0331513) (1101,0.157625) +- (0,0.0229405) (1151,0.132859) +- (0,0.0181579) (1201,0.143109) +- (0,0.0197648) (1251,0.147747) +- (0,0.0268019) (1301,0.156349) +- (0,0.0173827) (1351,0.153609) +- (0,0.0267453) (1401,0.152911) +- (0,0.0259268) (1451,0.152049) +- (0,0.0207975)
};
\addlegendentry{$\Psi$-learning (greedy)}

\addplot [
color=blue,
solid,
]
coordinates{ (1,1) (11,1) (21,1) (31,1) (41,0.99461) (51,0.994595) (61,0.994595) (71,0.983952) (81,0.978644) (91,0.978556) (101,0.971846) (111,0.962608) (121,0.951986) (131,0.930839) (141,0.930525) (151,0.919778) (161,0.919623) (171,0.919623) (181,0.909129) (191,0.90761) (201,0.891789) (211,0.891462) (221,0.886173) (231,0.880693) (241,0.864808) (251,0.86454) (261,0.859238) (271,0.859233) (281,0.852684) (291,0.847751) (301,0.837828) (311,0.83354) (321,0.827947) (331,0.823212) (341,0.810604) (351,0.8054) (361,0.80455) (371,0.80455) (381,0.789819) (391,0.789342) (401,0.789342) (411,0.788172) (421,0.776206) (431,0.770803) (441,0.759951) (451,0.750913) (461,0.746024) (471,0.731178) (481,0.718598) (491,0.713633) (501,0.701037) (511,0.694679) (521,0.680319) (531,0.675193) (541,0.675134) (551,0.661664) (561,0.661017) (571,0.650345) (581,0.646186) (591,0.630499) (601,0.627192) (611,0.626675) (621,0.618206) (631,0.601522) (641,0.592102) (651,0.590449) (661,0.577563) (671,0.565846) (681,0.55902) (691,0.558412) (701,0.552946) (711,0.547132) (721,0.537147) (731,0.535424) (741,0.526793) (751,0.522177) (761,0.514406) (771,0.503002) (781,0.502128) (791,0.500494) (801,0.49094) (811,0.476522) (821,0.469425) (831,0.465922) (841,0.460372) (851,0.450475) (861,0.441589) (871,0.430603) (881,0.425248) (891,0.414473) (901,0.405713) (911,0.394765) (921,0.394023) (931,0.384554) (941,0.375607) (951,0.373585) (961,0.364725) (971,0.362618) (981,0.360528) (991,0.35555) (1001,0.350561) (1011,0.349542) (1021,0.335732) (1031,0.330411) (1041,0.320786) (1051,0.310588) (1061,0.301954) (1071,0.296549) (1081,0.286709) (1091,0.279715) (1101,0.271815) (1111,0.268168) (1121,0.258231) (1131,0.248597) (1141,0.243937) (1151,0.243937) (1161,0.233484) (1171,0.22869) (1181,0.224048) (1191,0.220126) (1201,0.220372) (1211,0.211238) (1221,0.210405) (1231,0.197776) (1241,0.191203) (1251,0.188361) (1261,0.180955) (1271,0.178958) (1281,0.179154) (1291,0.178798) (1301,0.179073) (1311,0.178937) (1321,0.177912) (1331,0.177346) (1341,0.17786) (1351,0.173462) (1361,0.173513) (1371,0.17382) (1381,0.172376) (1391,0.172686) (1401,0.173926) (1411,0.174897) (1421,0.175308) (1431,0.175698) (1441,0.175978) (1451,0.176067) (1461,0.174026) (1471,0.173831) (1481,0.173344) (1491,0.173296)
};

\addplot [
color=mycolor1,
solid,
]
coordinates{ (1,1) (11,0.996006) (21,0.985243) (31,0.966681) (41,0.955993) (51,0.949891) (61,0.937777) (71,0.923826) (81,0.910222) (91,0.897766) (101,0.89019) (111,0.881902) (121,0.869758) (131,0.863167) (141,0.838689) (151,0.835337) (161,0.82546) (171,0.794272) (181,0.77403) (191,0.75911) (201,0.745478) (211,0.724585) (221,0.721797) (231,0.707482) (241,0.691089) (251,0.686063) (261,0.671902) (271,0.651788) (281,0.642285) (291,0.630356) (301,0.627186) (311,0.601675) (321,0.591571) (331,0.56722) (341,0.547744) (351,0.531605) (361,0.519123) (371,0.503694) (381,0.491837) (391,0.484369) (401,0.472203) (411,0.467873) (421,0.440866) (431,0.412775) (441,0.400524) (451,0.387222) (461,0.382654) (471,0.373594) (481,0.366962) (491,0.360867) (501,0.346637) (511,0.335193) (521,0.335184) (531,0.328591) (541,0.310543) (551,0.298906) (561,0.292764) (571,0.294042) (581,0.28644) (591,0.287084) (601,0.299449) (611,0.287611) (621,0.27686) (631,0.272246) (641,0.264981) (651,0.262726) (661,0.274955) (671,0.298875) (681,0.289211) (691,0.300308) (701,0.302201) (711,0.285917) (721,0.30711) (731,0.291069) (741,0.313915) (751,0.314957) (761,0.301968) (771,0.294999) (781,0.28295) (791,0.272974) (801,0.290764) (811,0.280735) (821,0.263387) (831,0.235459) (841,0.220837) (851,0.18882) (861,0.185125) (871,0.171219) (881,0.180082) (891,0.177432) (901,0.176211) (911,0.17069) (921,0.157737) (931,0.168128) (941,0.162898) (951,0.164662) (961,0.154693) (971,0.156125) (981,0.154678) (991,0.154286) (1001,0.156143) (1011,0.155622) (1021,0.156198) (1031,0.152377) (1041,0.144761) (1051,0.148425) (1061,0.149533) (1071,0.153213) (1081,0.156095) (1091,0.160506) (1101,0.164466) (1111,0.163978) (1121,0.165312) (1131,0.169849) (1141,0.16734) (1151,0.164196) (1161,0.164317) (1171,0.167934) (1181,0.169488) (1191,0.170808) (1201,0.170844) (1211,0.169111) (1221,0.167997) (1231,0.170514) (1241,0.169311) (1251,0.17046) (1261,0.170539) (1271,0.170599) (1281,0.172982) (1291,0.160894) (1301,0.166238) (1311,0.168944) (1321,0.168952) (1331,0.168733) (1341,0.167375) (1351,0.167806) (1361,0.166527) (1371,0.167806) (1381,0.171645) (1391,0.171536) (1401,0.167961) (1411,0.166598) (1421,0.163287) (1431,0.164417) (1441,0.166318) (1451,0.166637) (1461,0.165615) (1471,0.159949) (1481,0.160781) (1491,0.159994)
};

\addplot [
color=red,
solid,
]
coordinates{ (1,1) (11,0.990079) (21,0.972315) (31,0.953615) (41,0.929207) (51,0.90303) (61,0.876748) (71,0.857245) (81,0.824686) (91,0.798391) (101,0.782291) (111,0.751369) (121,0.723822) (131,0.699893) (141,0.672507) (151,0.646247) (161,0.615249) (171,0.594667) (181,0.56438) (191,0.543233) (201,0.525151) (211,0.497426) (221,0.477115) (231,0.444625) (241,0.42105) (251,0.398965) (261,0.373177) (271,0.343483) (281,0.321007) (291,0.292773) (301,0.273667) (311,0.250802) (321,0.22875) (331,0.210301) (341,0.177288) (351,0.148456) (361,0.1298) (371,0.12137) (381,0.111059) (391,0.125706) (401,0.128085) (411,0.129054) (421,0.124203) (431,0.119648) (441,0.124831) (451,0.140938) (461,0.128425) (471,0.114227) (481,0.113689) (491,0.130501) (501,0.137631) (511,0.140786) (521,0.136007) (531,0.141736) (541,0.128214) (551,0.140466) (561,0.127194) (571,0.136863) (581,0.153604) (591,0.141815) (601,0.143698) (611,0.139876) (621,0.143221) (631,0.137439) (641,0.140868) (651,0.134459) (661,0.138956) (671,0.138361) (681,0.14112) (691,0.141132) (701,0.13909) (711,0.149378) (721,0.142857) (731,0.133641) (741,0.127976) (751,0.130237) (761,0.137477) (771,0.138234) (781,0.122644) (791,0.127187) (801,0.132985) (811,0.122399) (821,0.132988) (831,0.143965) (841,0.12953) (851,0.128666) (861,0.1363) (871,0.137573) (881,0.130901) (891,0.137214) (901,0.133287) (911,0.131187) (921,0.13819) (931,0.141302) (941,0.125677) (951,0.108161) (961,0.121941) (971,0.129328) (981,0.134624) (991,0.143788) (1001,0.131994) (1011,0.147087) (1021,0.144295) (1031,0.141135) (1041,0.143796) (1051,0.150495) (1061,0.151305) (1071,0.151364) (1081,0.145686) (1091,0.162178) (1101,0.157625) (1111,0.154572) (1121,0.147622) (1131,0.145831) (1141,0.150839) (1151,0.132859) (1161,0.142644) (1171,0.147074) (1181,0.141243) (1191,0.127308) (1201,0.143109) (1211,0.146574) (1221,0.148211) (1231,0.14472) (1241,0.144812) (1251,0.147747) (1261,0.129609) (1271,0.127937) (1281,0.139956) (1291,0.149455) (1301,0.156349) (1311,0.144222) (1321,0.137504) (1331,0.135587) (1341,0.153521) (1351,0.153609) (1361,0.151654) (1371,0.14398) (1381,0.148723) (1391,0.153201) (1401,0.152911) (1411,0.13072) (1421,0.137392) (1431,0.154239) (1441,0.157877) (1451,0.152049) (1461,0.126989) (1471,0.133053) (1481,0.138701) (1491,0.142496)
};

\end{axis}
\end{tikzpicture}


==> figure/img_aicot_exp01.tex <==
\pgfplotsset{every axis legend/.append style={draw=white}}

\pgfplotstableread{figure/data/dist_exp/dt01.traj}\DataDtShort
\pgfplotstableread{figure/data/dist_exp/dt02.traj}\DataDtMiddle
\pgfplotstableread{figure/data/dist_exp/dt03.traj}\DataDtLong
\pgfplotstableread{figure/data/dist_exp/dtV.traj}\DataDtVar
\pgfplotstableread{figure/data/dist_exp/dtV_twice.traj}\DataDtVarTwice
\pgfplotstableread{figure/data/dist_exp/dtV_half.traj}\DataDtVarHalf
%\pgfplotstableread{data/dist_exp/costsV_3.traj}\DataDtVarOther

\pgfplotstableread{figure/data/dist_exp/costs01.traj}\DataCostShort
\pgfplotstableread{figure/data/dist_exp/costs02.traj}\DataCostMiddle
\pgfplotstableread{figure/data/dist_exp/costs03.traj}\DataCostLong
\pgfplotstableread{figure/data/dist_exp/costsV.traj}\DataCostVar
\pgfplotstableread{figure/data/dist_exp/costsV_twice.traj}\DataCostVarTwice
\pgfplotstableread{figure/data/dist_exp/costsV_half.traj}\DataCostVarHalf

\tikzstyle{allDT}   = [very thick]
\tikzstyle{varDTTwice}  = [allDT, mark=triangle*, color = blue, dashed]
\tikzstyle{varDT}       = [allDT,mark=*, color = blue]
\tikzstyle{varDTHalf}   = [allDT,mark=square*, color = blue, dashed]
\tikzstyle{shortDT} = [allDT,mark=triangle*, color = red, dashed]
\tikzstyle{middleDT}= [allDT,mark=square*,   color = red, dashed]
\tikzstyle{longDT}  = [allDT,mark=diamond*,  color = red, dashed]
%\subfloat[]{
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[
      ylabel = {Movement Duration},
      xlabel = {Task Space Movement Distance},
      every axis y label/.style=
{at={(-0.11,0.5)},rotate=90,anchor=center},
legend style={
font=\small,cells={anchor=west},at={(0.03,0.97)},anchor=north west}, ymin = 0,
    ]
      \addplot[varDT]  table[x index = 0, y index = 1] from \DataDtVar;
      \addlegendentry{\AICOT ($\alpha = \alpha_0$)}
      \addplot[varDTTwice]  table[x index = 0, y index = 1] from \DataDtVarTwice;
      \addlegendentry{\AICOT ($\alpha = 2\alpha$)}
      \addplot[varDTHalf]  table[x index = 0, y index = 1] from \DataDtVarHalf;
      \addlegendentry{\AICOT ($\alpha = 0.5\alpha$)}
      %\addplot[shortDT] coordinates {(0.18,0.0769629)};
      %\addplot[middleDT]coordinates {(0.18,0.243974)};
      %\addplot[longDT]  coordinates {(0.18,0.410985)};
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
      xlabel = {Task Space Movement Distance},
      ylabel = {Reaching Cost},
      every axis y label/.style=
{at={(-0.12,0.5)},rotate=90,anchor=center},
legend style={
font=\small,cells={anchor=west}}, ymin=-10
    ]
      \addplot[varDT]     table[x index=0, y index=4] from \DataCostVar;
      \addlegendentry{\AICOT ($\alpha = \alpha_0$)}
      \addplot[varDTTwice] table[x index = 0, y index = 4] from \DataCostVarTwice;
      \addlegendentry{\AICOT ($\alpha = 2\alpha_0$)}
      \addplot[varDTHalf]  table[x index = 0, y index = 4] from \DataCostVarHalf;
      \addlegendentry{\AICOT ($\alpha = 0.5\alpha_0$)}
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
      xlabel = {Task Space Movement Distance},
      ylabel = {Reaching Cost},
      every axis y label/.style=
{at={(-0.12,0.5)},rotate=90,anchor=center},
     ymin=-10, ymax=600,
     legend style={
font=\small,cells={anchor=west}},
    ]
      \addplot[shortDT]   table[x index=0, y index=4] from \DataCostShort;
      \addlegendentry{AICO (T = 0.07)}
      \addplot[middleDT]  table[x index=0, y index=4] from \DataCostMiddle;
      \addlegendentry{AICO (T = 0.24)}
      \addplot[longDT]    table[x index=0, y index=4] from \DataCostLong;
      \addlegendentry{AICO (T = 0.41)}
      \addplot[varDT]     table[x index=0, y index=4] from \DataCostVar;
      \addlegendentry{\AICOT ($\alpha = \alpha_0$)}
   \end{axis}
\end{tikzpicture}



==> figure/img_aicot_exp02.tex <==
\pgfplotstableread{figure/data/via/dt.traj}\DataDt
\pgfplotstableread{figure/data/via/costsV.traj}\DataCostsVarDt
\pgfplotstableread{figure/data/via/costs.traj}\DataCostsConstDt
\pgfplotstableread{figure/data/via/x0.25V.traj}\TrajNearVarDt
\pgfplotstableread{figure/data/via/x0.25.traj}\TrajNearConstDt
\pgfplotstableread{figure/data/via/x0.75V.traj}\TrajFarVarDt
\pgfplotstableread{figure/data/via/x0.75.traj}\TrajFarConstDt
\pgfplotstableread{figure/data/via/q0.25V.traj}\qTrajNearVarDt
\pgfplotstableread{figure/data/via/q0.25.traj}\qTrajNearConstDt
\pgfplotstableread{figure/data/via/q0.75V.traj}\qTrajFarVarDt
\pgfplotstableread{figure/data/via/q0.75.traj}\qTrajFarConstDt

\tikzstyle{all}   = [very thick]

\tikzstyle{varDT}   = [all]
\tikzstyle{constDT} = [all,dashed]
\tikzstyle{near}    = [color = blue]
\tikzstyle{middle}  = [color = green]
\tikzstyle{far}     = [color = red]
\tikzstyle{target}   = [mark=square*, fill=black!30, mark options={solid,scale=3}]
\tikzstyle{viapoints}= [mark=*, fill=black!10, mark options={solid,scale=3}]
\tikzstyle{start}    = [mark=triangle*, fill=black!30, mark options={solid,scale=3}]

%\subfloat[]{
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[axis x line = bottom, axis y line = left,x = 3.56cm, y = 6cm, xmin=-0.4, xmax =0.2, ymin=2.5, ymax=3.5, xlabel = {$\quad$}
    ]
      \addplot[viapoints, only marks] table[x index=1, y index=2] from \DataDt;
      %end point
      \addplot[target, only marks] coordinates {(0,3.5)};
      \addplot[near, varDT] table[x index=0, y index=1] from \TrajNearVarDt;
      \addplot[near, constDT] table[x index=0, y index=1] from \TrajNearConstDt;
      
      %\addplot[middle, varDT] table[x index=0, y index=1] {data/via01/x0.5V.traj};
      %\addplot[middle, constDT] table[x index=0, y index=1] {data/via01/x0.5.traj};
      
      \addplot[far, varDT]   table[x index=0, y index=1] from \TrajFarVarDt;
      \addplot[far, constDT] table[x index=0, y index=1] from \TrajFarConstDt;;
      
      %via points
      \addplot[viapoints, only marks] table[x index=1, y index=2] from \DataDt;
      %end point
      \addplot[target, only marks] coordinates {(0,3.5)};
      \addplot[start, only marks] coordinates {(0,2.5)};
      %\addplot[mark=o, only marks] coordinates { (0,4)};
      %\addplot[mark=o, only marks] coordinates { (0,2.8)};
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[ylabel={Angle Joint 1 [rad]}, xlabel={Time},every axis y label/.style=
{at={(-0.14,0.5)},rotate=90,anchor=center},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1,]
        \addplot[near,varDT] table[x index = 2,y index = 0] from \qTrajNearVarDt;
        \addplot[far,varDT] table[x index = 2,y index = 0] from \qTrajFarVarDt;
        \addplot[near,constDT] table[x index = 2,y index = 0] from \qTrajNearConstDt; 
        \addplot[far,constDT] table[x index = 2,y index = 0] from \qTrajFarConstDt;
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[ylabel={Angle Joint 2 [rad]}, xlabel={Time},every axis y label/.style=
{at={(-0.11,0.5)},rotate=90,anchor=center},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1,]
        \addplot[near,varDT] table[x index = 2,y index = 1] from \qTrajNearVarDt;
        \addplot[far,varDT] table[x index = 2,y index = 1] from \qTrajFarVarDt;
        \addplot[near,constDT] table[x index = 2,y index = 1] from \qTrajNearConstDt; 
        \addplot[far,constDT] table[x index = 2,y index = 1] from \qTrajFarConstDt;
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
  \includegraphics[width=0.25\textwidth]{figure/fig_exp02_bars.pdf}


% \pgfplotsset{costs/.style = {color=black!40}}
% \pgfplotsset{barPlot/.style = {ymin=0, x=30pt, enlarge x limits=0.5}}
% \pgfplotsset{NearFar/.style = {xtick={1,2},xticklabels={Near,Far}}}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[axis x line = bottom, axis y line = left,ylabel={Movement Duration}, ybar stacked, barPlot, NearFar,every axis y label/.style=
% {at={(-0.4,0.5)},rotate=90,anchor=center}]
% 
%     \addplot[draw = black, fill=black!10] table[x index = 0, y index = 3] from \DataDt;
%     \addplot[draw = black, fill=black!30] table[x index = 0, y index = 4] from \DataDt;
%   \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.5]
%  \begin{axis}[axis x line = bottom, axis y line = left,ybar, tick align=inside, ylabel = {Reaching Cost}, barPlot, NearFar,every axis y label/.style=
% {at={(-0.3,0.5)},rotate=90,anchor=center}]
%     \addplot[varDT]   table[x index = 0, y index = 1] from \DataCostsVarDt;
%     \addplot[constDT] table[x index = 0, y index = 1] from \DataCostsConstDt;
%   \end{axis}
% \end{tikzpicture}
%}


==> figure/img_aicot_exp03.tex <==
\pgfplotstableread{figure/data/via_seq/x.traj}\xTrajTwoStep
\pgfplotstableread{figure/data/via_seq/x1.traj}\xTrajOneStep
\pgfplotstableread{figure/data/via_seq/q.traj}\qTrajTwoStep
\pgfplotstableread{figure/data/via_seq/q1.traj}\qTrajOneStep
\pgfplotstableread{figure/data/via_seq/costs.traj}\DataCosts
\pgfplotstableread{figure/data/via_seq/dt.traj}\DataDt

\tikzstyle{all} = [very thick]
\tikzstyle{target}   = [mark=square*, fill=black!30, mark options={solid,scale=2}]
\tikzstyle{viapoints}= [mark=*, fill=black!10, mark options={solid,scale=2}]
\tikzstyle{start}    = [mark=triangle*, fill=black!30, mark options={solid,scale=2}]


\pgfplotsset{costs/.style = {color=black!40}}
\pgfplotsset{barPlot/.style = {ymin=0, x=30pt, enlarge x limits=0.5}}
\pgfplotsset{Labels/.style = {xtick={1,2},xticklabels={2, 1}}}

\tikzset{pre via/.style = {draw = black, fill=black!10}}
\tikzset{post via/.style = {draw = black, fill=black!30}}
%\subfloat[]{
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[axis x line = bottom, axis y line = left,x = 4.2cm, y = 6cm, xmin=-0.1, xmax =0.6, ymin=2.5, ymax=3.5]
      \addplot[all,dashed] table[x index=0, y index=1] from \xTrajTwoStep;
      \addplot[all] table[x index=0, y index=1] from \xTrajOneStep;
      %via points
      %\addplot[viapoints, only marks] table[x index=1, y index=2] from \DataDt;
      %end point
      \addplot[target, only marks] coordinates {(0,3.5)};
      \addplot[viapoints, only marks] coordinates { (0.5,3)};
      \addplot[start, only marks] coordinates {(0,2.5)};
      %\addplot[mark=o, only marks] coordinates { (0,2.8)};
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[ylabel={Angle Joint 1 [rad]}, xlabel={Time},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1]
        \addplot[all] table[x index = 2,y index = 0] from \qTrajOneStep;
        \addplot[all, dashed] table[x index = 2,y index = 0] from \qTrajTwoStep;
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[ylabel={Angle Joint 2 [rad]}, xlabel={Time},every axis y label/.style=
{at={(-0.1,0.5)},rotate=90,anchor=center},xtick={0,50,100}, xticklabels={0,1,2},minor x tick num=1,]
        \addplot[all] table[x index = 2,y index = 1] from \qTrajOneStep;
        \addplot[all,dashed] table[x index = 2,y index = 1] from \qTrajTwoStep;
    \end{axis}
\end{tikzpicture}
%}
%\subfloat[]{
  \includegraphics[width=0.25\textwidth]{figure/fig_exp03_bars.pdf}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[ylabel={Movement Duration}, ybar stacked, barPlot, Labels,every axis y label/.style=
% {at={(-0.4,0.5)},rotate=90,anchor=center}]
%     \addplot[pre via] table[x index = 0, y index = 1] from \DataDt;
%     \addplot[post via] table[x index = 0, y index = 2] from \DataDt;
%   \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[ybar stacked, ylabel = {Reaching Cost}, barPlot, Labels,every axis y label/.style=
% {at={(-0.3,0.5)},rotate=90,anchor=center}]
%     \addplot[pre via]   table[x index = 0, y index = 1] from \DataCosts;
%     \addplot[post via]  table[x index = 0, y index = 4] from \DataCosts;
%   \end{axis}
% \end{tikzpicture}
%}


==> figure/img_model_aicot.tex <==
\begin{tikzpicture}[
    >=stealth,
    nodes={minimum size=5mm},
    continuous/.style={circle,draw=black,thick}, 
    discreet/.style={circle,draw=black,thick}, 
    observed/.style={fill=black!10},
    font = \tiny,
    normal line/.style={-stealth},
    back line/.style={normal line},
    front line/.style={normal line,
           preaction={draw=white, -, line width=3pt}}
  ]
  \matrix[row sep=2.5mm, column sep=7mm] {
      %row 1 
      \node (t0) [continuous,observed] {$t_0$};
     \pgfmatrixnextcell  \node (t1) [continuous] {$t_1$}; 
     \pgfmatrixnextcell  \node (t2) [continuous] {$t_2$}; 
     \pgfmatrixnextcell  \node (t_) {$\dots$};
     \pgfmatrixnextcell  \node (tK) [continuous] {$T$};\\
      \node (tau0) [continuous] {$\theta_0$}; 
    \pgfmatrixnextcell  \node (tau1) [continuous] {$\theta_1$};
    \pgfmatrixnextcell  \node (tau2) [continuous] {$\theta_2$};
    \pgfmatrixnextcell [-5mm] \node (tau_) {};
    \pgfmatrixnextcell [-5mm] \node (tauK) {};\\
      \node (u0) [continuous] {$u_0$}; 
    \pgfmatrixnextcell  \node (u1) [continuous] {$u_1$};
    \pgfmatrixnextcell  \node (u2) [continuous] {$u_2$}; 
    \pgfmatrixnextcell  \node (u_) {};
    \pgfmatrixnextcell [-5mm] \node (uK) {};\\
      \node (x0) [continuous] {$x_0$}; 
    \pgfmatrixnextcell  \node (x1) [continuous] {$x_1$}; 
    \pgfmatrixnextcell  \node (x2) [continuous] {$x_2$}; 
    \pgfmatrixnextcell  \node (x_) {$\ldots$};
    \pgfmatrixnextcell  \node (xK) [continuous] {$x_K$};\\
      \node (r0) [discreet,observed]  {$r_0$};
    \pgfmatrixnextcell  \node (r1) [discreet,observed]  {$r_1$}; 
    \pgfmatrixnextcell  \node (r2)  [discreet,observed] {$r_2$};
    \pgfmatrixnextcell 
    \pgfmatrixnextcell  \node (rK) [discreet,observed]  {$r_K$};\\
  };
  
  \path (tau0) edge [->, bend right=45, back line] (r0)
        (tau1) edge [->, bend right=45, back line] (r1)
        (tau2) edge [->, bend right=45, back line] (r2);
  \path (u0) edge [->, bend left=45, back line] (r0)
        (u1) edge [->, bend left=45, back line] (r1)
        (u2) edge [->, bend left=45, back line] (r2);
  \path (x0) edge [->, front line] (x1)
        (x1) edge [->, front line] (x2)
        (x2) edge [- , front line](x_)
        (x_) edge [->, front line] (xK);
   \path (t0) edge [->, front line] (t1)
         (t1) edge [->, front line] (t2)
         (t2) edge [- , front line](t_)
         (t_) edge [->, front line] (tK);
  \path (u0) edge [->, front line] (x1)
        (u1) edge [->, front line] (x2)
        (u2) edge [- , front line] (x_)
        (u_) edge [->, front line] (xK);
   \path (tau0) edge [->, front line] (t1)
         (tau1) edge [->, front line] (t2)
         (tau2) edge [->, front line] (t_)
         (tau_) edge [->, front line] (tK);
%    \path (tau0) edge [->, front line] (u0)
%          (tau1) edge [->, front line] (u1)
%          (tau2) edge [->, front line] (u2);
  \path (tau0) edge [->, front line] (x1)
        (tau1) edge [->, front line] (x2)
        (tau2) edge [->, front line] (x_)
        (tau_) edge [->, front line] (xK);
  \path (x1) edge [->, front line] (r1)
        (x2) edge [->, front line] (r2)
        (xK) edge [->, front line] (rK); 
   \path (x0) edge [->, front line] (u0)
      (x1) edge [->, front line] (u1)
      (x2) edge [->, front line] (u2);
\end{tikzpicture}

==> figure/img_model_base.tex <==
\begin{tikzpicture}[
  >=stealth,
  nodes={minimum size=5mm},
  continous/.style={circle,draw=black,thick}, 
  discreet/.style={circle,draw=black,thick}, 
  observed/.style={fill=black!10},
  font = \tiny,
  normal line/.style={-stealth},
  back line/.style={normal line},
  front line/.style={normal line,
           preaction={draw=white, -, 
           line width=3pt}},
]
\matrix[row sep=2.5mm, column sep=5mm] {
    \node (u0) [continous] {$u_0$}; 
  & \node (u1) [continous] {$u_1$}; 
  & \node (u2) [continous] {$u_2$}; 
  & \node (uK) {};
  &;\\

  %row 3
    \node (x0) [continous] {$x_0$}; 
  & \node (x1) [continous] {$x_1$}; 
  & \node (x2) [continous] {$x_2$}; 
  & \node (x_) {$\ldots$};
  & \node (xK) [continous] {$x_T$};\\
  %row 4
    \node (r0) [discreet,observed]  {$r_0$};
  & \node (r1) [discreet,observed]  {$r_1$};
  & \node (r2) [discreet,observed]  {$r_2$}; 
  &
  & \node (rK) [discreet,observed]  {$r_T$};\\
};

\path (u0) edge [->, bend right=50, back line] (r0)
      (u1) edge [->, bend right=50, back line] (r1)
      (u2) edge [->, bend right=50, back line] (r2);
\path (x0) edge [->, front line] (x1)
      (x1) edge [->, front line] (x2)
      (x2) edge [- , front line] (x_)
      (x_) edge [->, front line] (xK);
\path (u0) edge [->, front line] (x1)
      (u1) edge [->, front line] (x2)
      (u2) edge [- , front line] (x_)
      (uK) edge [->, front line] (xK);
\path (x0) edge [->, front line] (r0)
      (x1) edge [->, front line] (r1)
      (x2) edge [->, front line] (r2)
      (xK) edge [->, front line] (rK);
\end{tikzpicture}

==> figure/new_img_PoleOnCart_EpLen.tex <==
\begin{tikzpicture}
\tikzstyle{dataStyle}  = [color = blue, only marks, mark=square*, mark options={solid,scale=0.5}]
\tikzstyle{optStyle}   = [color = red, thick, dashed]
\begin{axis}[%
  xlabel={Number of Episodes},
  ylabel={Episode Length},
%
  width=0.25\textwidth,
%
  font={\scriptsize},
  axis on top,
  scale only axis,
%
  xmin=0, xmax=2500,
  ymin=0, ymax=120,
  xtick={0,1000,2000},
  ytick={0,100},
  minor x tick num=1,
  minor y tick num=4,
  every axis y label/.style=
    {at={(-0.12,0.5)},rotate=90,anchor=center},
  every axis x label/.style=
    {at={(0.5,-0.2)},anchor=center}
]
\addplot [maxStyle] coordinates{(0,100) (2500,100)};
\addplot [dataStyle]
  plot[error bars/.cd, y dir = both, y explicit] table[x index = 0, y index = 1, y error index = 3] \dataEpLength
};
\end{axis}
\end{tikzpicture}


==> figure/new_img_PoleOnCart_Error.tex <==
\begin{tikzpicture}
\tikzstyle{plotstyle} = [thin, blue, solid]
\begin{axis}[%
%  
  xlabel={Number of Episodes},
  ylabel={Policy Error},
%  
  scale only axis,
  width=0.25\textwidth,
%  
  xmin=0, xmax=250,
  ymin=0, ymax=120,
%  
  axis on top,
  ytick={0,100},
  xtick={0,100,200},
  minor y tick num=4,
  minor x tick num=1,
  xticklabels={0,1,2},
%
  every axis y label/.style=
    {at={(-0.15,0.5)},rotate=90,anchor=center},
  every axis x label/.style=
    {at={(0.5,-0.2)},anchor=center},
]
\foreach \p in {1,2,3,4,5,6,7,8,9,10}{
  \addplot[plotstyle] table[x index=0, yindex=\p] from \dataError;
}
\end{axis}
\end{tikzpicture}


==> figure/new_img_PoleOnCart_Jpi.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\begin{axis}[%
  font={\scriptsize},
  xlabel= {Number of Episodes},
  ylabel= {Expected Cost},
  scale only axis,
  width = 0.25\textwidth,
  xmin=0, xmax=2500,
  ymin=0, ymax=301.404,
  axis on top,
  xtick={0,1000,2000},
  xticklabels={0,1,2},
  minor x tick num=1,
  every axis y label/.style=
  {at={(-0.18,0.5)},rotate=90,anchor=center},
every axis x label/.style=
{at={(0.5,-0.2)},anchor=center}]

\addplot [color=blue,solid]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (647.29,316.628) +- (0,0) (700,173.412) +- (0,54.313) (800,116.175) +- (0,23.5439) (900,98.3666) +- (0,13.9323) (1000,82.2817) +- (0,11.9824) (1100,74.8039) +- (0,8.8407) (1200,72.3454) +- (0,9.16158) (1300,69.4876) +- (0,5.83782) (1400,68.7977) +- (0,9.85119) (1500,60.2808) +- (0,6.46423) (1600,70.3641) +- (0,7.25008) (1700,65.3127) +- (0,7.28123) (1800,65.891) +- (0,5.08608) (1900,65.9841) +- (0,5.38261) (2000,64.2594) +- (0,6.89418) (2100,64.0005) +- (0,8.21353) (2200,62.3777) +- (0,6.39207) (2300,62.5136) +- (0,7.34079) (2400,66.5328) +- (0,6.82006) (2500,61.6632) +- (0,9.07733)
};
\addplot [thick,color=red,dashed]
  coordinates{(0,62.1479) (2500,62.1479)
};

\end{axis}
\end{tikzpicture}

